Physical Layer Security in Chirp Permuted AFBM

We propose a physical-layer security scheme for affine filter bank modulation (AFBM), a waveform proposed for sixth-generation (6G) integrated sensing and communications (ISAC). AFBM contains two discrete affine Fourier transforms, one for precoding and one for spreading, and the scheme permutes, with one secret key per transform, the chirp sequence that each transform places between two Fourier stages. A wrong key is then conjugated by a discrete Fourier transform into a dense matrix, the restoration of complex orthogonality fails, and the intrinsic filter-bank interference reaches the detector. Over a doubly-dispersive channel, an eavesdropper with perfect channel state information, co-located with the legitimate receiver and holding either key wrong, keeps a bit error rate near 0.5 and a rate below 0.09 bit/symbol, also under a blind carrier-phase attack. Compared with a single-permutation variant, the double scheme costs about 2 dB of peak-to-average power ratio and enlarges the search space from 10^61 to 10^93.

==> images/ber_pls.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth, height=\figureheight, scale only axis,
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  legend style={font=\scriptsize, draw=black!40, fill=white, inner sep=1.5pt,
                nodes={inner sep=1pt}, row sep=-0.5pt},
  legend cell align=left,
  grid=major, grid style={gray!25, line width=0.3pt},
  axis line style={black!80},
  every axis plot/.append style={line width=0.9pt},
  xlabel={SNR (dB)}, ylabel={BER},
  ymode=log, ymin=1e-3, ymax=1, xmin=0, xmax=21, xtick={0,3,...,21},
  legend pos=south west
]
\addplot[color=black, solid, mark=o, mark size=1.6pt, mark options={solid, fill=white}] coordinates {(0,0.198314) (3,0.14265) (6,0.0970957) (9,0.0585996) (12,0.0312695) (15,0.0140215) (18,0.00556641) (21,0.00200391)};
\addlegendentry{Bob}
\addplot[color=myblue, solid, mark=square, mark size=1.6pt, mark options={solid, fill=white}] coordinates {(0,0.504664) (3,0.503619) (6,0.505074) (9,0.505426) (12,0.504826) (15,0.505914) (18,0.505527) (21,0.504066)};
\addlegendentry{Eve, both keys wrong}
\addplot[color=myyellow, solid, mark=triangle, mark size=1.6pt, mark options={solid, fill=white}] coordinates {(0,0.474537) (3,0.472936) (6,0.472652) (9,0.472359) (12,0.474027) (15,0.4765) (18,0.477705) (21,0.481764)};
\addlegendentry{Eve, $k_2$ wrong}
\addplot[color=myred, solid, mark=diamond, mark size=1.6pt, mark options={solid, fill=white}] coordinates {(0,0.487738) (3,0.487525) (6,0.487568) (9,0.487449) (12,0.489316) (15,0.48952) (18,0.490982) (21,0.491127)};
\addlegendentry{Eve, $k_1$ wrong}
\addplot[color=mygreen, dashed, mark=pentagon, mark size=1.6pt, mark options={solid, fill=white}] coordinates {(0,0.48784) (3,0.476842) (6,0.491018) (9,0.474809) (12,0.474016) (15,0.480236) (18,0.486482) (21,0.488457)};
\addlegendentry{Eve, $k_1$ wrong, attack}
\addplot[color=mypurple, dashed, mark=asterisk, mark size=1.6pt, mark options={solid, fill=white}] coordinates {(0,0.483832) (3,0.473359) (6,0.47775) (9,0.480121) (12,0.47667) (15,0.483111) (18,0.487979) (21,0.486293)};
\addlegendentry{Eve, both wrong, attack}
\end{axis}
\end{tikzpicture}


==> images/complexity.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth, height=\figureheight, scale only axis,
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  legend style={font=\scriptsize, draw=black!40, fill=white, inner sep=1.5pt,
                nodes={inner sep=1pt}, row sep=-0.5pt},
  legend cell align=left,
  grid=major, grid style={gray!25, line width=0.3pt},
  axis line style={black!80},
  every axis plot/.append style={line width=0.9pt},
  xlabel={Number of active subcarriers $L$},
  ylabel={$\log_{10}$(hypotheses or queries)},
  xmin=4, xmax=64, ymin=-5, ymax=250, clip=false,
  legend columns=3, legend style={at={(0.5,1.03)}, anchor=south,
  /tikz/every even column/.append style={column sep=2.5mm}}
]
\addplot[color=black, solid, forget plot] coordinates {(4,1.20412) (6,1.5563) (8,1.80618) (10,2) (12,2.15836) (14,2.29226) (16,2.40824) (18,2.51055) (20,2.60206) (22,2.68485) (24,2.76042) (26,2.82995) (28,2.89432) (30,2.95424) (32,3.0103) (34,3.06296) (36,3.11261) (38,3.15957) (40,3.20412) (42,3.2465) (44,3.28691) (46,3.32552) (48,3.36248) (50,3.39794) (52,3.43201) (54,3.46479) (56,3.49638) (58,3.52686) (60,3.5563) (62,3.58478) (64,3.61236)};
\addplot[color=myblue, solid, forget plot] coordinates {(4,1.38021) (6,2.85733) (8,4.60552) (10,6.55976) (12,8.68034) (14,10.9404) (16,13.3206) (18,15.8063) (20,18.3861) (22,21.0508) (24,23.7927) (26,26.6056) (28,29.4841) (30,32.4237) (32,35.4202) (34,38.4702) (36,41.5705) (38,44.7185) (40,47.9116) (42,51.1477) (44,54.4246) (46,57.7406) (48,61.0939) (50,64.4831) (52,67.9066) (54,71.3633) (56,74.8519) (58,78.3712) (60,81.9202) (62,85.4979) (64,89.1034)};
\addplot[color=myblue, dashed, forget plot] coordinates {(4,0.690105) (6,1.42867) (8,2.30276) (10,3.27988) (12,4.34017) (14,5.4702) (16,6.6603) (18,7.90315) (20,9.19305) (22,10.5254) (24,11.8963) (26,13.3028) (28,14.7421) (30,16.2118) (32,17.7101) (34,19.2351) (36,20.7853) (38,22.3592) (40,23.9558) (42,25.5739) (44,27.2123) (46,28.8703) (48,30.5469) (50,32.2415) (52,33.9533) (54,35.6816) (56,37.426) (58,39.1856) (60,40.9601) (62,42.749) (64,44.5517)};
\addplot[color=myorange, solid, forget plot] coordinates {(4,2.85733) (6,5.55976) (8,8.68034) (10,12.1165) (12,15.8063) (14,19.7083) (16,23.7927) (18,28.037) (20,32.4237) (22,36.9387) (24,41.5705) (26,46.3096) (28,51.1477) (30,56.0778) (32,61.0939) (34,66.1906) (36,71.3633) (38,76.6077) (40,81.9202) (42,87.2972) (44,92.7359) (46,98.2333) (48,103.787) (50,109.395) (52,115.054) (54,120.763) (56,126.52) (58,132.324) (60,138.172) (62,144.063) (64,149.996)};
\addplot[color=myorange, dashed, forget plot] coordinates {(4,1.42867) (6,2.77988) (8,4.34017) (10,6.05825) (12,7.90315) (14,9.85415) (16,11.8963) (18,14.0185) (20,16.2118) (22,18.4693) (24,20.7853) (26,23.1548) (28,25.5739) (30,28.0389) (32,30.5469) (34,33.0953) (36,35.6816) (38,38.3038) (40,40.9601) (42,43.6486) (44,46.368) (46,49.1166) (48,51.8935) (50,54.6975) (52,57.527) (54,60.3815) (56,63.26) (58,66.162) (60,69.086) (62,72.0315) (64,74.998)};
\addplot[color=myred, solid, forget plot] coordinates {(4,4.23754) (6,7.33791) (8,12.9848) (10,18.0742) (12,21.3741) (14,29.7457) (16,35.9092) (18,34.8242) (20,48.4015) (22,56.4843) (24,57.837) (26,71.109) (28,77.0195) (30,78.595) (32,93.3277) (34,102.253) (36,90.6948) (38,118.617) (40,123.158) (42,124.125) (44,141.14) (46,152.663) (48,147.226) (50,167.709) (52,175.736) (54,156.182) (56,191.512) (58,206.481) (60,194.121) (62,225.046) (64,231.171)};
\addplot[color=myred, dashed, forget plot] coordinates {(4,2.11877) (6,3.66895) (8,6.4924) (10,9.0371) (12,10.687) (14,14.8728) (16,17.9546) (18,17.4121) (20,24.2007) (22,28.2421) (24,28.9185) (26,35.5545) (28,38.5097) (30,39.2975) (32,46.6638) (34,51.1265) (36,45.3474) (38,59.3085) (40,61.579) (42,62.0625) (44,70.57) (46,76.3315) (48,73.613) (50,83.8545) (52,87.868) (54,78.091) (56,95.756) (58,103.24) (60,97.0605) (62,112.523) (64,115.585)};
\addplot[gray, dotted, line width=0.8pt, forget plot] coordinates {(4,15) (64,15)};
\addplot[gray, dotted, line width=0.8pt, forget plot] coordinates {(4,30) (64,30)};
\addplot[gray!70, densely dotted, line width=0.5pt, forget plot] coordinates {(32,-5) (32,250)};
\node[font=\scriptsize, text=gray!50!black, anchor=west, inner sep=1pt] at (axis cs:64,13) {$10^{15}$};
\node[font=\scriptsize, text=gray!50!black, anchor=west, inner sep=1pt] at (axis cs:64,32) {$10^{30}$};
\node[font=\scriptsize, text=gray!50!black, anchor=north west, inner sep=1.5pt, rotate=90] at (axis cs:32.3,165) {$L=32$};
\addlegendimage{black, solid}\addlegendentry{AFDM}
\addlegendimage{myblue, solid}\addlegendentry{CP-AFDM}
\addlegendimage{myorange, solid}\addlegendentry{single CP-AFBM}
\addlegendimage{myred, solid}\addlegendentry{double CP-AFBM}
\addlegendimage{gray, solid}\addlegendentry{classical search}
\addlegendimage{gray, dashed}\addlegendentry{Grover search}
\end{axis}
\end{tikzpicture}


==> images/papr_ccdf.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth, height=\figureheight, scale only axis,
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  legend style={font=\scriptsize, draw=black!40, fill=white, inner sep=1.5pt,
                nodes={inner sep=1pt}, row sep=-0.5pt},
  legend cell align=left,
  grid=major, grid style={gray!25, line width=0.3pt},
  axis line style={black!80},
  every axis plot/.append style={line width=0.9pt},
  xlabel={PAPR threshold $\gamma$ (dB)},
  ylabel={$\Pr\{\mathrm{PAPR}>\gamma\}$},
  ymode=log, ymin=1e-4, ymax=1, xmin=5, xmax=13,
  legend columns=3, legend style={at={(0.5,1.03)}, anchor=south,
  /tikz/every even column/.append style={column sep=2mm}}
]
\addplot[color=black, solid] coordinates {(5.02005,0.9996) (5.05263,0.9992) (5.08521,0.999) (5.11779,0.9988) (5.15038,0.9986) (5.18296,0.9986) (5.21554,0.9984) (5.24812,0.9984) (5.2807,0.9984) (5.31328,0.997) (5.34586,0.9968) (5.37845,0.9966) (5.41103,0.9962) (5.44361,0.9956) (5.47619,0.9952) (5.50877,0.9938) (5.54135,0.9928) (5.57393,0.992) (5.60652,0.99) (5.6391,0.9882) (5.67168,0.9864) (5.70426,0.9842) (5.73684,0.9814) (5.76942,0.9784) (5.80201,0.975) (5.83459,0.9724) (5.86717,0.9682) (5.89975,0.9636) (5.93233,0.9594) (5.96491,0.9554) (5.99749,0.9502) (6.03008,0.9458) (6.06266,0.9414) (6.09524,0.935) (6.12782,0.9276) (6.1604,0.9218) (6.19298,0.9132) (6.22556,0.907) (6.25815,0.8988) (6.29073,0.8926) (6.32331,0.887) (6.35589,0.8804) (6.38847,0.8712) (6.42105,0.862) (6.45363,0.8532) (6.48622,0.8454) (6.5188,0.834) (6.55138,0.8228) (6.58396,0.812) (6.61654,0.8002) (6.64912,0.7882) (6.6817,0.7776) (6.71429,0.7662) (6.74687,0.7568) (6.77945,0.7422) (6.81203,0.7268) (6.84461,0.713) (6.87719,0.7) (6.90977,0.6868) (6.94236,0.672) (6.97494,0.6564) (7.00752,0.6412) (7.0401,0.6258) (7.07268,0.6122) (7.10526,0.5976) (7.13784,0.577) (7.17043,0.5598) (7.20301,0.5448) (7.23559,0.5328) (7.26817,0.5184) (7.30075,0.5052) (7.33333,0.4894) (7.36591,0.4764) (7.3985,0.4626) (7.43108,0.4462) (7.46366,0.434) (7.49624,0.4206) (7.52882,0.404) (7.5614,0.3888) (7.59398,0.3758) (7.62657,0.3612) (7.65915,0.348) (7.69173,0.3374) (7.72431,0.3244) (7.75689,0.312) (7.78947,0.3008) (7.82206,0.2918) (7.85464,0.2802) (7.88722,0.2682) (7.9198,0.2578) (7.95238,0.2456) (7.98496,0.2354) (8.01754,0.2254) (8.05013,0.2158) (8.08271,0.207) (8.11529,0.197) (8.14787,0.188) (8.18045,0.1776) (8.21303,0.1694) (8.24561,0.1618) (8.2782,0.1552) (8.31078,0.1476) (8.34336,0.1408) (8.37594,0.1352) (8.40852,0.1286) (8.4411,0.1224) (8.47368,0.116) (8.50627,0.1102) (8.53885,0.1036) (8.57143,0.1002) (8.60401,0.0948) (8.63659,0.0912) (8.66917,0.0878) (8.70175,0.0816) (8.73434,0.0788) (8.76692,0.0742) (8.7995,0.0712) (8.83208,0.067) (8.86466,0.0624) (8.89724,0.0592) (8.92982,0.0574) (8.96241,0.054) (8.99499,0.0516) (9.02757,0.0488) (9.06015,0.046) (9.09273,0.0436) (9.12531,0.0422) (9.15789,0.0402) (9.19048,0.0388) (9.22306,0.0374) (9.25564,0.0348) (9.28822,0.032) (9.3208,0.0304) (9.35338,0.0286) (9.38596,0.0256) (9.41855,0.0238) (9.45113,0.022) (9.48371,0.0196) (9.51629,0.018) (9.54887,0.0166) (9.58145,0.015) (9.61404,0.0142) (9.64662,0.0132) (9.6792,0.0128) (9.71178,0.012) (9.74436,0.011) (9.77694,0.0102) (9.80952,0.0096) (9.84211,0.0088) (9.87469,0.0086) (9.90727,0.0078) (9.93985,0.0074) (9.97243,0.0066) (10.005,0.0066) (10.0376,0.006) (10.0702,0.0058) (10.1028,0.0048) (10.1353,0.0044) (10.1679,0.0038) (10.2005,0.0034) (10.2331,0.0032) (10.2657,0.0032) (10.2982,0.0032) (10.3308,0.0028) (10.3634,0.0028) (10.396,0.0028) (10.4286,0.0026) (10.4612,0.0018) (10.4937,0.0018) (10.5263,0.0016) (10.5589,0.0016) (10.5915,0.0014) (10.6241,0.0014) (10.6566,0.001) (10.6892,0.001) (10.7218,0.001) (10.7544,0.001) (10.787,0.0006) (10.8195,0.0006) (10.8521,0.0006) (10.8847,0.0006) (10.9173,0.0006) (10.9499,0.0006) (10.9825,0.0006) (11.015,0.0006) (11.0476,0.0006) (11.0802,0.0004) (11.1128,0.0004) (11.1454,0.0004) (11.1779,0.0004) (11.2105,0.0004) (11.2431,0.0004) (11.2757,0.0004) (11.3083,0.0004) (11.3409,0.0004) (11.3734,0.0002) (11.406,0.0002) (11.4386,0.0002) (11.4712,0.0002) (11.5038,0.0002) (11.5363,0.0001)};
\addlegendentry{OFDM}
\addplot[color=myblue, solid] coordinates {(5.02005,1) (5.05263,1) (5.08521,1) (5.11779,0.9998) (5.15038,0.9996) (5.18296,0.9994) (5.21554,0.9992) (5.24812,0.9992) (5.2807,0.9986) (5.31328,0.9976) (5.34586,0.9972) (5.37845,0.9962) (5.41103,0.9956) (5.44361,0.9944) (5.47619,0.9938) (5.50877,0.9928) (5.54135,0.9916) (5.57393,0.9894) (5.60652,0.9886) (5.6391,0.9876) (5.67168,0.9868) (5.70426,0.9848) (5.73684,0.9828) (5.76942,0.981) (5.80201,0.9788) (5.83459,0.9752) (5.86717,0.972) (5.89975,0.9688) (5.93233,0.9662) (5.96491,0.9632) (5.99749,0.957) (6.03008,0.9524) (6.06266,0.9458) (6.09524,0.9392) (6.12782,0.9326) (6.1604,0.9274) (6.19298,0.9198) (6.22556,0.912) (6.25815,0.9034) (6.29073,0.8928) (6.32331,0.8838) (6.35589,0.8744) (6.38847,0.8648) (6.42105,0.8548) (6.45363,0.844) (6.48622,0.835) (6.5188,0.8238) (6.55138,0.8124) (6.58396,0.798) (6.61654,0.7858) (6.64912,0.7742) (6.6817,0.7636) (6.71429,0.7468) (6.74687,0.7318) (6.77945,0.7182) (6.81203,0.7036) (6.84461,0.69) (6.87719,0.6754) (6.90977,0.6624) (6.94236,0.6464) (6.97494,0.632) (7.00752,0.6174) (7.0401,0.6012) (7.07268,0.5876) (7.10526,0.5722) (7.13784,0.5582) (7.17043,0.5448) (7.20301,0.5274) (7.23559,0.5136) (7.26817,0.5002) (7.30075,0.4856) (7.33333,0.4698) (7.36591,0.4578) (7.3985,0.4436) (7.43108,0.4306) (7.46366,0.4158) (7.49624,0.4038) (7.52882,0.3902) (7.5614,0.3798) (7.59398,0.3674) (7.62657,0.3578) (7.65915,0.3474) (7.69173,0.3356) (7.72431,0.3222) (7.75689,0.311) (7.78947,0.3018) (7.82206,0.2894) (7.85464,0.276) (7.88722,0.2634) (7.9198,0.2516) (7.95238,0.2418) (7.98496,0.2314) (8.01754,0.2202) (8.05013,0.2102) (8.08271,0.2008) (8.11529,0.1956) (8.14787,0.1868) (8.18045,0.179) (8.21303,0.1712) (8.24561,0.1632) (8.2782,0.155) (8.31078,0.147) (8.34336,0.1394) (8.37594,0.1334) (8.40852,0.1284) (8.4411,0.1214) (8.47368,0.116) (8.50627,0.11) (8.53885,0.105) (8.57143,0.0982) (8.60401,0.0912) (8.63659,0.087) (8.66917,0.0828) (8.70175,0.0776) (8.73434,0.0714) (8.76692,0.0682) (8.7995,0.0646) (8.83208,0.061) (8.86466,0.0566) (8.89724,0.0522) (8.92982,0.0484) (8.96241,0.0458) (8.99499,0.0438) (9.02757,0.0412) (9.06015,0.0396) (9.09273,0.0368) (9.12531,0.0336) (9.15789,0.0328) (9.19048,0.031) (9.22306,0.0284) (9.25564,0.026) (9.28822,0.0248) (9.3208,0.0232) (9.35338,0.0202) (9.38596,0.0186) (9.41855,0.0168) (9.45113,0.0156) (9.48371,0.014) (9.51629,0.0128) (9.54887,0.0126) (9.58145,0.012) (9.61404,0.0104) (9.64662,0.01) (9.6792,0.0092) (9.71178,0.0084) (9.74436,0.0074) (9.77694,0.0066) (9.80952,0.0058) (9.84211,0.0054) (9.87469,0.0046) (9.90727,0.0044) (9.93985,0.0042) (9.97243,0.004) (10.005,0.0038) (10.0376,0.0038) (10.0702,0.0036) (10.1028,0.0034) (10.1353,0.003) (10.1679,0.0028) (10.2005,0.0026) (10.2331,0.0024) (10.2657,0.0022) (10.2982,0.0022) (10.3308,0.0016) (10.3634,0.0016) (10.396,0.0016) (10.4286,0.0014) (10.4612,0.0014) (10.4937,0.0014) (10.5263,0.0014) (10.5589,0.001) (10.5915,0.001) (10.6241,0.0006) (10.6566,0.0006) (10.6892,0.0006) (10.7218,0.0006) (10.7544,0.0006) (10.787,0.0006) (10.8195,0.0006) (10.8521,0.0006) (10.8847,0.0006) (10.9173,0.0006) (10.9499,0.0006) (10.9825,0.0006) (11.015,0.0006) (11.0476,0.0006) (11.0802,0.0006) (11.1128,0.0004) (11.1454,0.0004) (11.1779,0.0004) (11.2105,0.0004) (11.2431,0.0004) (11.2757,0.0004) (11.3083,0.0004) (11.3409,0.0004) (11.3734,0.0004) (11.406,0.0004) (11.4386,0.0004) (11.4712,0.0004) (11.5038,0.0004) (11.5363,0.0004) (11.5689,0.0004) (11.6015,0.0004) (11.6341,0.0002) (11.6667,0.0002) (11.6992,0.0002) (11.7318,0.0002) (11.7644,0.0002) (11.797,0.0001)};
\addlegendentry{AFDM}
\addplot[color=myyellow, solid] coordinates {(5.02005,0.9992) (5.05263,0.9992) (5.08521,0.999) (5.11779,0.999) (5.15038,0.9984) (5.18296,0.9982) (5.21554,0.9982) (5.24812,0.9978) (5.2807,0.9976) (5.31328,0.9968) (5.34586,0.9966) (5.37845,0.9962) (5.41103,0.9962) (5.44361,0.9952) (5.47619,0.9942) (5.50877,0.9932) (5.54135,0.9914) (5.57393,0.9908) (5.60652,0.9894) (5.6391,0.9868) (5.67168,0.985) (5.70426,0.983) (5.73684,0.981) (5.76942,0.9774) (5.80201,0.9756) (5.83459,0.972) (5.86717,0.9692) (5.89975,0.965) (5.93233,0.9618) (5.96491,0.955) (5.99749,0.9476) (6.03008,0.9406) (6.06266,0.9372) (6.09524,0.9314) (6.12782,0.9258) (6.1604,0.9206) (6.19298,0.9166) (6.22556,0.9062) (6.25815,0.8986) (6.29073,0.8904) (6.32331,0.8818) (6.35589,0.873) (6.38847,0.8632) (6.42105,0.8544) (6.45363,0.8456) (6.48622,0.8354) (6.5188,0.8224) (6.55138,0.8112) (6.58396,0.796) (6.61654,0.7862) (6.64912,0.7732) (6.6817,0.7602) (6.71429,0.7464) (6.74687,0.7322) (6.77945,0.7194) (6.81203,0.701) (6.84461,0.6874) (6.87719,0.6744) (6.90977,0.6628) (6.94236,0.6494) (6.97494,0.6376) (7.00752,0.621) (7.0401,0.6082) (7.07268,0.5946) (7.10526,0.5806) (7.13784,0.5692) (7.17043,0.5572) (7.20301,0.5404) (7.23559,0.5288) (7.26817,0.5162) (7.30075,0.4992) (7.33333,0.4848) (7.36591,0.4688) (7.3985,0.4554) (7.43108,0.4384) (7.46366,0.4234) (7.49624,0.4094) (7.52882,0.3934) (7.5614,0.3832) (7.59398,0.3702) (7.62657,0.3594) (7.65915,0.3442) (7.69173,0.331) (7.72431,0.3186) (7.75689,0.3062) (7.78947,0.2938) (7.82206,0.282) (7.85464,0.2722) (7.88722,0.2626) (7.9198,0.2498) (7.95238,0.239) (7.98496,0.2304) (8.01754,0.2224) (8.05013,0.2126) (8.08271,0.1998) (8.11529,0.193) (8.14787,0.1842) (8.18045,0.1758) (8.21303,0.1678) (8.24561,0.1574) (8.2782,0.1488) (8.31078,0.1424) (8.34336,0.1356) (8.37594,0.13) (8.40852,0.1212) (8.4411,0.1152) (8.47368,0.1092) (8.50627,0.1026) (8.53885,0.0964) (8.57143,0.0914) (8.60401,0.0858) (8.63659,0.0818) (8.66917,0.075) (8.70175,0.0712) (8.73434,0.0666) (8.76692,0.0632) (8.7995,0.06) (8.83208,0.0572) (8.86466,0.0528) (8.89724,0.0492) (8.92982,0.046) (8.96241,0.043) (8.99499,0.0406) (9.02757,0.0392) (9.06015,0.0368) (9.09273,0.0344) (9.12531,0.033) (9.15789,0.0308) (9.19048,0.0288) (9.22306,0.0264) (9.25564,0.024) (9.28822,0.0222) (9.3208,0.0196) (9.35338,0.0186) (9.38596,0.017) (9.41855,0.0162) (9.45113,0.0148) (9.48371,0.0144) (9.51629,0.013) (9.54887,0.012) (9.58145,0.0106) (9.61404,0.0094) (9.64662,0.0088) (9.6792,0.0076) (9.71178,0.0076) (9.74436,0.0074) (9.77694,0.0074) (9.80952,0.0064) (9.84211,0.006) (9.87469,0.0056) (9.90727,0.0042) (9.93985,0.0038) (9.97243,0.0034) (10.005,0.0032) (10.0376,0.003) (10.0702,0.0028) (10.1028,0.0028) (10.1353,0.0024) (10.1679,0.0024) (10.2005,0.0022) (10.2331,0.002) (10.2657,0.002) (10.2982,0.0016) (10.3308,0.0016) (10.3634,0.0016) (10.396,0.0014) (10.4286,0.0014) (10.4612,0.0012) (10.4937,0.0012) (10.5263,0.0012) (10.5589,0.0012) (10.5915,0.001) (10.6241,0.0008) (10.6566,0.0008) (10.6892,0.0008) (10.7218,0.0008) (10.7544,0.0008) (10.787,0.0008) (10.8195,0.0006) (10.8521,0.0006) (10.8847,0.0006) (10.9173,0.0002) (10.9499,0.0002) (10.9825,0.0002) (11.015,0.0002) (11.0476,0.0002) (11.0802,0.0002) (11.1128,0.0002) (11.1454,0.0001)};
\addlegendentry{CP-AFDM}
\addplot[color=myred, dashed] coordinates {(5.02005,0.9986) (5.05263,0.9984) (5.08521,0.998) (5.11779,0.9968) (5.15038,0.9964) (5.18296,0.9962) (5.21554,0.995) (5.24812,0.9932) (5.2807,0.992) (5.31328,0.99) (5.34586,0.9868) (5.37845,0.9846) (5.41103,0.9812) (5.44361,0.9784) (5.47619,0.975) (5.50877,0.9694) (5.54135,0.9628) (5.57393,0.957) (5.60652,0.95) (5.6391,0.9416) (5.67168,0.9352) (5.70426,0.9268) (5.73684,0.9156) (5.76942,0.9034) (5.80201,0.8926) (5.83459,0.8792) (5.86717,0.8632) (5.89975,0.8444) (5.93233,0.829) (5.96491,0.8134) (5.99749,0.7974) (6.03008,0.7772) (6.06266,0.764) (6.09524,0.7448) (6.12782,0.728) (6.1604,0.7066) (6.19298,0.6876) (6.22556,0.6718) (6.25815,0.6474) (6.29073,0.621) (6.32331,0.6012) (6.35589,0.575) (6.38847,0.5504) (6.42105,0.5272) (6.45363,0.5076) (6.48622,0.4826) (6.5188,0.4596) (6.55138,0.4426) (6.58396,0.42) (6.61654,0.402) (6.64912,0.3838) (6.6817,0.3604) (6.71429,0.3424) (6.74687,0.3252) (6.77945,0.3114) (6.81203,0.292) (6.84461,0.2786) (6.87719,0.2624) (6.90977,0.245) (6.94236,0.2314) (6.97494,0.2206) (7.00752,0.2094) (7.0401,0.1972) (7.07268,0.1874) (7.10526,0.1744) (7.13784,0.1604) (7.17043,0.1512) (7.20301,0.1428) (7.23559,0.1336) (7.26817,0.123) (7.30075,0.1166) (7.33333,0.1082) (7.36591,0.1022) (7.3985,0.0942) (7.43108,0.0878) (7.46366,0.0816) (7.49624,0.0738) (7.52882,0.0676) (7.5614,0.0638) (7.59398,0.0598) (7.62657,0.0568) (7.65915,0.0522) (7.69173,0.0454) (7.72431,0.0424) (7.75689,0.0388) (7.78947,0.0358) (7.82206,0.0332) (7.85464,0.0284) (7.88722,0.0244) (7.9198,0.0224) (7.95238,0.0214) (7.98496,0.0196) (8.01754,0.0184) (8.05013,0.0178) (8.08271,0.0158) (8.11529,0.0146) (8.14787,0.0138) (8.18045,0.0126) (8.21303,0.0114) (8.24561,0.0102) (8.2782,0.0094) (8.31078,0.0086) (8.34336,0.0076) (8.37594,0.0066) (8.40852,0.0056) (8.4411,0.0046) (8.47368,0.0042) (8.50627,0.0036) (8.53885,0.0028) (8.57143,0.0024) (8.60401,0.002) (8.63659,0.0016) (8.66917,0.0014) (8.70175,0.001) (8.73434,0.001) (8.76692,0.001) (8.7995,0.001) (8.83208,0.001) (8.86466,0.001) (8.89724,0.001) (8.92982,0.0008) (8.96241,0.0004) (8.99499,0.0002) (9.02757,0.0002) (9.06015,0.0002) (9.09273,0.0002) (9.12531,0.0002) (9.15789,0.0002) (9.19048,0.0002) (9.22306,0.0002) (9.25564,0.0002) (9.28822,0.0002) (9.3208,0.0002) (9.35338,0.0002) (9.38596,0.0002) (9.41855,0.0002) (9.45113,0.0002) (9.48371,0.0002) (9.51629,0.0002) (9.54887,0.0002) (9.58145,0.0002) (9.61404,0.0002) (9.64662,0.0001)};
\addlegendentry{AFBM}
\addplot[color=mygreen, solid] coordinates {(5.02005,1) (5.05263,1) (5.08521,1) (5.11779,1) (5.15038,1) (5.18296,1) (5.21554,1) (5.24812,1) (5.2807,1) (5.31328,1) (5.34586,1) (5.37845,1) (5.41103,1) (5.44361,1) (5.47619,1) (5.50877,1) (5.54135,1) (5.57393,1) (5.60652,1) (5.6391,1) (5.67168,1) (5.70426,1) (5.73684,0.9996) (5.76942,0.9996) (5.80201,0.9996) (5.83459,0.9996) (5.86717,0.9996) (5.89975,0.9994) (5.93233,0.9992) (5.96491,0.999) (5.99749,0.999) (6.03008,0.9988) (6.06266,0.9986) (6.09524,0.9982) (6.12782,0.9976) (6.1604,0.9968) (6.19298,0.996) (6.22556,0.9948) (6.25815,0.9942) (6.29073,0.9936) (6.32331,0.992) (6.35589,0.9906) (6.38847,0.9894) (6.42105,0.9872) (6.45363,0.9848) (6.48622,0.9828) (6.5188,0.9804) (6.55138,0.9774) (6.58396,0.9748) (6.61654,0.9706) (6.64912,0.9668) (6.6817,0.962) (6.71429,0.9566) (6.74687,0.9508) (6.77945,0.9442) (6.81203,0.9378) (6.84461,0.9298) (6.87719,0.9244) (6.90977,0.916) (6.94236,0.907) (6.97494,0.8974) (7.00752,0.8882) (7.0401,0.879) (7.07268,0.8698) (7.10526,0.8586) (7.13784,0.8472) (7.17043,0.8362) (7.20301,0.8278) (7.23559,0.8142) (7.26817,0.801) (7.30075,0.7852) (7.33333,0.7724) (7.36591,0.762) (7.3985,0.748) (7.43108,0.7362) (7.46366,0.7202) (7.49624,0.709) (7.52882,0.6948) (7.5614,0.679) (7.59398,0.6646) (7.62657,0.6472) (7.65915,0.6308) (7.69173,0.6146) (7.72431,0.5972) (7.75689,0.5822) (7.78947,0.5638) (7.82206,0.5458) (7.85464,0.5278) (7.88722,0.5118) (7.9198,0.4956) (7.95238,0.4822) (7.98496,0.4662) (8.01754,0.4492) (8.05013,0.4358) (8.08271,0.4216) (8.11529,0.4092) (8.14787,0.3942) (8.18045,0.3772) (8.21303,0.3636) (8.24561,0.3476) (8.2782,0.3336) (8.31078,0.3178) (8.34336,0.305) (8.37594,0.2944) (8.40852,0.2842) (8.4411,0.2698) (8.47368,0.2574) (8.50627,0.2438) (8.53885,0.2318) (8.57143,0.221) (8.60401,0.211) (8.63659,0.2022) (8.66917,0.1922) (8.70175,0.1834) (8.73434,0.175) (8.76692,0.1654) (8.7995,0.1576) (8.83208,0.1498) (8.86466,0.1426) (8.89724,0.134) (8.92982,0.1268) (8.96241,0.1206) (8.99499,0.1132) (9.02757,0.1068) (9.06015,0.1014) (9.09273,0.0974) (9.12531,0.092) (9.15789,0.0866) (9.19048,0.0816) (9.22306,0.078) (9.25564,0.074) (9.28822,0.0692) (9.3208,0.0652) (9.35338,0.0608) (9.38596,0.0574) (9.41855,0.0544) (9.45113,0.05) (9.48371,0.0478) (9.51629,0.045) (9.54887,0.0418) (9.58145,0.0382) (9.61404,0.0356) (9.64662,0.0346) (9.6792,0.0326) (9.71178,0.032) (9.74436,0.0316) (9.77694,0.0292) (9.80952,0.0276) (9.84211,0.0264) (9.87469,0.025) (9.90727,0.0226) (9.93985,0.0208) (9.97243,0.0196) (10.005,0.018) (10.0376,0.0176) (10.0702,0.0154) (10.1028,0.0136) (10.1353,0.0118) (10.1679,0.011) (10.2005,0.01) (10.2331,0.009) (10.2657,0.0082) (10.2982,0.008) (10.3308,0.0072) (10.3634,0.006) (10.396,0.0052) (10.4286,0.0052) (10.4612,0.0052) (10.4937,0.0044) (10.5263,0.0036) (10.5589,0.0034) (10.5915,0.0034) (10.6241,0.0032) (10.6566,0.0032) (10.6892,0.0028) (10.7218,0.0028) (10.7544,0.0028) (10.787,0.0022) (10.8195,0.0022) (10.8521,0.002) (10.8847,0.002) (10.9173,0.002) (10.9499,0.0018) (10.9825,0.001) (11.015,0.001) (11.0476,0.001) (11.0802,0.0008) (11.1128,0.0008) (11.1454,0.0008) (11.1779,0.0008) (11.2105,0.0006) (11.2431,0.0004) (11.2757,0.0004) (11.3083,0.0002) (11.3409,0.0002) (11.3734,0.0002) (11.406,0.0002) (11.4386,0.0001)};
\addlegendentry{double CP-AFBM}
\addplot[color=myorange, dashdotted] coordinates {(5.02005,0.9986) (5.05263,0.9986) (5.08521,0.9978) (5.11779,0.9968) (5.15038,0.9968) (5.18296,0.9956) (5.21554,0.995) (5.24812,0.9942) (5.2807,0.9924) (5.31328,0.9902) (5.34586,0.9876) (5.37845,0.9846) (5.41103,0.9814) (5.44361,0.9792) (5.47619,0.9744) (5.50877,0.9696) (5.54135,0.9658) (5.57393,0.9592) (5.60652,0.9516) (5.6391,0.9446) (5.67168,0.9358) (5.70426,0.9254) (5.73684,0.9138) (5.76942,0.9024) (5.80201,0.8884) (5.83459,0.877) (5.86717,0.8664) (5.89975,0.8532) (5.93233,0.8328) (5.96491,0.8192) (5.99749,0.8024) (6.03008,0.7818) (6.06266,0.763) (6.09524,0.7432) (6.12782,0.7236) (6.1604,0.7002) (6.19298,0.6784) (6.22556,0.6584) (6.25815,0.636) (6.29073,0.6142) (6.32331,0.5966) (6.35589,0.573) (6.38847,0.5552) (6.42105,0.5312) (6.45363,0.5102) (6.48622,0.4856) (6.5188,0.4626) (6.55138,0.4426) (6.58396,0.423) (6.61654,0.401) (6.64912,0.3838) (6.6817,0.3648) (6.71429,0.3448) (6.74687,0.3262) (6.77945,0.308) (6.81203,0.2916) (6.84461,0.2762) (6.87719,0.2602) (6.90977,0.241) (6.94236,0.2242) (6.97494,0.212) (7.00752,0.1996) (7.0401,0.1816) (7.07268,0.1702) (7.10526,0.1602) (7.13784,0.1484) (7.17043,0.1382) (7.20301,0.1294) (7.23559,0.1198) (7.26817,0.1104) (7.30075,0.1058) (7.33333,0.0978) (7.36591,0.089) (7.3985,0.0828) (7.43108,0.0746) (7.46366,0.0696) (7.49624,0.0654) (7.52882,0.061) (7.5614,0.0558) (7.59398,0.0512) (7.62657,0.047) (7.65915,0.042) (7.69173,0.0386) (7.72431,0.0358) (7.75689,0.0326) (7.78947,0.0306) (7.82206,0.0288) (7.85464,0.0264) (7.88722,0.0244) (7.9198,0.0222) (7.95238,0.0204) (7.98496,0.018) (8.01754,0.0156) (8.05013,0.0142) (8.08271,0.0126) (8.11529,0.011) (8.14787,0.0102) (8.18045,0.0086) (8.21303,0.0082) (8.24561,0.008) (8.2782,0.007) (8.31078,0.006) (8.34336,0.005) (8.37594,0.005) (8.40852,0.0046) (8.4411,0.0034) (8.47368,0.003) (8.50627,0.0026) (8.53885,0.0022) (8.57143,0.002) (8.60401,0.0016) (8.63659,0.0014) (8.66917,0.001) (8.70175,0.0006) (8.73434,0.0006) (8.76692,0.0004) (8.7995,0.0004) (8.83208,0.0004) (8.86466,0.0004) (8.89724,0.0004) (8.92982,0.0004) (8.96241,0.0004) (8.99499,0.0002) (9.02757,0.0002) (9.06015,0.0002) (9.09273,0.0002) (9.12531,0.0002) (9.15789,0.0002) (9.19048,0.0001)};
\addlegendentry{single CP-AFBM}
\end{axis}
\end{tikzpicture}


==> images/psd.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth, height=\figureheight, scale only axis,
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  legend style={font=\scriptsize, draw=black!40, fill=white, inner sep=1.5pt,
                nodes={inner sep=1pt}, row sep=-0.5pt},
  legend cell align=left,
  grid=major, grid style={gray!25, line width=0.3pt},
  axis line style={black!80},
  every axis plot/.append style={line width=0.9pt},
  xlabel={Normalized frequency $f/f_s$}, ylabel={PSD (dB)},
  xmin=-0.5, xmax=0.5, ymin=-90, ymax=5,
  legend columns=2, legend style={at={(0.5,0.04)}, anchor=south,
  /tikz/every even column/.append style={column sep=2mm}}
]
\addplot[color=black, line width=0.8pt] coordinates {(-0.5,-21.5566) (-0.499023,-21.3921) (-0.498047,-20.8743) (-0.49707,-20.3929) (-0.496094,-20.1827) (-0.495117,-19.8445) (-0.494141,-19.5883) (-0.493164,-19.5104) (-0.492188,-19.6165) (-0.491211,-19.9957) (-0.490234,-20.4619) (-0.489258,-20.8109) (-0.488281,-20.9786) (-0.487305,-21.223) (-0.486328,-21.4192) (-0.485352,-21.3815) (-0.484375,-21.0247) (-0.483398,-20.4294) (-0.482422,-20.043) (-0.481445,-19.8208) (-0.480469,-19.4657) (-0.479492,-19.321) (-0.478516,-19.3255) (-0.477539,-19.585) (-0.476562,-20.0517) (-0.475586,-20.5224) (-0.474609,-20.7858) (-0.473633,-20.9277) (-0.472656,-21.1459) (-0.47168,-21.2001) (-0.470703,-21.0027) (-0.469727,-20.4553) (-0.46875,-19.8545) (-0.467773,-19.5573) (-0.466797,-19.2693) (-0.46582,-18.981) (-0.464844,-18.9342) (-0.463867,-19.0629) (-0.462891,-19.4737) (-0.461914,-20.0046) (-0.460938,-20.4491) (-0.459961,-20.6339) (-0.458984,-20.7595) (-0.458008,-20.8858) (-0.457031,-20.7725) (-0.456055,-20.3615) (-0.455078,-19.6699) (-0.454102,-19.12) (-0.453125,-18.8626) (-0.452148,-18.5272) (-0.451172,-18.3615) (-0.450195,-18.4154) (-0.449219,-18.7134) (-0.448242,-19.2571) (-0.447266,-19.8414) (-0.446289,-20.2317) (-0.445312,-20.3477) (-0.444336,-20.4231) (-0.443359,-20.3759) (-0.442383,-20.0477) (-0.441406,-19.3909) (-0.44043,-18.623) (-0.439453,-18.1523) (-0.438477,-17.8783) (-0.4375,-17.5777) (-0.436523,-17.549) (-0.435547,-17.745) (-0.43457,-18.2399) (-0.433594,-18.9081) (-0.432617,-19.5372) (-0.431641,-19.8526) (-0.430664,-19.8769) (-0.429688,-19.8021) (-0.428711,-19.4879) (-0.427734,-18.8681) (-0.426758,-17.9859) (-0.425781,-17.2062) (-0.424805,-16.8087) (-0.423828,-16.513) (-0.422852,-16.3362) (-0.421875,-16.4558) (-0.420898,-16.8627) (-0.419922,-17.5735) (-0.418945,-18.3886) (-0.417969,-19.0505) (-0.416992,-19.247) (-0.416016,-19.0563) (-0.415039,-18.6424) (-0.414062,-17.9344) (-0.413086,-16.9589) (-0.412109,-15.914) (-0.411133,-15.1698) (-0.410156,-14.8224) (-0.40918,-14.5759) (-0.408203,-14.5755) (-0.407227,-14.8979) (-0.40625,-15.5993) (-0.405273,-16.5824) (-0.404297,-17.6161) (-0.40332,-18.279) (-0.402344,-18.1348) (-0.401367,-17.3418) (-0.400391,-16.2705) (-0.399414,-15.0097) (-0.398438,-13.6743) (-0.397461,-12.5272) (-0.396484,-11.8199) (-0.395508,-11.5174) (-0.394531,-11.4035) (-0.393555,-11.5966) (-0.392578,-12.2283) (-0.391602,-13.3638) (-0.390625,-14.837) (-0.389648,-16.2938) (-0.388672,-16.5385) (-0.387695,-14.7539) (-0.386719,-12.3094) (-0.385742,-10.0678) (-0.384766,-7.98541) (-0.383789,-6.1162) (-0.382812,-4.56407) (-0.381836,-3.42607) (-0.380859,-2.65071) (-0.379883,-1.89488) (-0.378906,-1.32067) (-0.37793,-0.982055) (-0.376953,-0.67302) (-0.375977,-0.443267) (-0.375,-0.471323) (-0.374023,-0.627576) (-0.373047,-0.783892) (-0.37207,-0.924328) (-0.371094,-1.23314) (-0.370117,-1.52566) (-0.369141,-1.78414) (-0.368164,-1.97267) (-0.367188,-1.9636) (-0.366211,-1.83915) (-0.365234,-1.56649) (-0.364258,-1.33014) (-0.363281,-1.10707) (-0.362305,-0.909626) (-0.361328,-0.728979) (-0.360352,-0.548037) (-0.359375,-0.568571) (-0.358398,-0.588768) (-0.357422,-0.615938) (-0.356445,-0.915194) (-0.355469,-1.24812) (-0.354492,-1.33177) (-0.353516,-1.31429) (-0.352539,-1.69225) (-0.351562,-2.08014) (-0.350586,-1.90737) (-0.349609,-1.57594) (-0.348633,-1.32777) (-0.347656,-1.00723) (-0.34668,-0.774925) (-0.345703,-0.644514) (-0.344727,-0.534867) (-0.34375,-0.284896) (-0.342773,-0.188726) (-0.341797,-0.484645) (-0.34082,-0.770015) (-0.339844,-1.12084) (-0.338867,-1.54295) (-0.337891,-1.76509) (-0.336914,-1.84057) (-0.335938,-1.88579) (-0.334961,-1.87457) (-0.333984,-1.65443) (-0.333008,-1.24474) (-0.332031,-0.838142) (-0.331055,-0.509589) (-0.330078,-0.354982) (-0.329102,-0.243477) (-0.328125,-0.343276) (-0.327148,-0.62124) (-0.326172,-0.8933) (-0.325195,-1.02415) (-0.324219,-1.09074) (-0.323242,-1.33609) (-0.322266,-1.5384) (-0.321289,-1.56975) (-0.320312,-1.61437) (-0.319336,-1.68047) (-0.318359,-1.75199) (-0.317383,-1.50008) (-0.316406,-0.97414) (-0.31543,-0.727396) (-0.314453,-0.589747) (-0.313477,-0.388553) (-0.3125,-0.247793) (-0.311523,-0.281746) (-0.310547,-0.348039) (-0.30957,-0.53916) (-0.308594,-1.09859) (-0.307617,-1.43562) (-0.306641,-1.65964) (-0.305664,-1.72421) (-0.304688,-1.63759) (-0.303711,-1.6512) (-0.302734,-1.57982) (-0.301758,-1.23188) (-0.300781,-0.98336) (-0.299805,-0.839351) (-0.298828,-0.779216) (-0.297852,-0.710404) (-0.296875,-0.478575) (-0.295898,-0.304534) (-0.294922,-0.259297) (-0.293945,-0.590867) (-0.292969,-1.16488) (-0.291992,-1.50027) (-0.291016,-1.51976) (-0.290039,-1.605) (-0.289062,-1.66337) (-0.288086,-1.58322) (-0.287109,-1.52082) (-0.286133,-1.45976) (-0.285156,-1.29562) (-0.28418,-0.914432) (-0.283203,-0.597289) (-0.282227,-0.31874) (-0.28125,-0.21983) (-0.280273,-0.354017) (-0.279297,-0.467341) (-0.27832,-0.569671) (-0.277344,-0.785542) (-0.276367,-1.14277) (-0.275391,-1.45275) (-0.274414,-1.62726) (-0.273438,-1.81042) (-0.272461,-1.73253) (-0.271484,-1.55726) (-0.270508,-1.38783) (-0.269531,-1.143) (-0.268555,-0.815493) (-0.267578,-0.566447) (-0.266602,-0.379403) (-0.265625,-0.234707) (-0.264648,-0.328702) (-0.263672,-0.530658) (-0.262695,-0.795398) (-0.261719,-1.07589) (-0.260742,-1.25817) (-0.259766,-1.47977) (-0.258789,-1.72993) (-0.257812,-1.79495) (-0.256836,-1.80178) (-0.255859,-1.68003) (-0.254883,-1.31623) (-0.253906,-0.857483) (-0.25293,-0.523773) (-0.251953,-0.445371) (-0.250977,-0.398381) (-0.25,-0.313682) (-0.249023,-0.460054) (-0.248047,-0.590322) (-0.24707,-0.706157) (-0.246094,-1.10584) (-0.245117,-1.34374) (-0.244141,-1.41249) (-0.243164,-1.69606) (-0.242188,-1.79494) (-0.241211,-1.56689) (-0.240234,-1.40689) (-0.239258,-1.35039) (-0.238281,-1.11529) (-0.237305,-0.785075) (-0.236328,-0.597754) (-0.235352,-0.351429) (-0.234375,-0.0878182) (-0.233398,-0.341488) (-0.232422,-0.704451) (-0.231445,-0.733331) (-0.230469,-0.877709) (-0.229492,-1.34061) (-0.228516,-1.59442) (-0.227539,-1.69247) (-0.226562,-1.75899) (-0.225586,-1.63114) (-0.224609,-1.35052) (-0.223633,-1.14831) (-0.222656,-0.980336) (-0.22168,-0.764966) (-0.220703,-0.518279) (-0.219727,-0.42466) (-0.21875,-0.457639) (-0.217773,-0.49132) (-0.216797,-0.574578) (-0.21582,-0.796842) (-0.214844,-0.893798) (-0.213867,-1.16462) (-0.212891,-1.52184) (-0.211914,-1.75394) (-0.210938,-1.80172) (-0.209961,-1.83162) (-0.208984,-1.67062) (-0.208008,-1.2391) (-0.207031,-0.933187) (-0.206055,-0.86722) (-0.205078,-0.702757) (-0.204102,-0.333715) (-0.203125,-0.231822) (-0.202148,-0.362611) (-0.201172,-0.467928) (-0.200195,-0.628361) (-0.199219,-0.801618) (-0.198242,-1.24379) (-0.197266,-1.65683) (-0.196289,-1.56434) (-0.195312,-1.53261) (-0.194336,-1.60109) (-0.193359,-1.51009) (-0.192383,-1.26244) (-0.191406,-0.964966) (-0.19043,-0.616257) (-0.189453,-0.437475) (-0.188477,-0.393282) (-0.1875,-0.315048) (-0.186523,-0.302432) (-0.185547,-0.393673) (-0.18457,-0.689938) (-0.183594,-1.07213) (-0.182617,-1.5238) (-0.181641,-1.85956) (-0.180664,-1.88483) (-0.179688,-1.71832) (-0.178711,-1.48485) (-0.177734,-1.34311) (-0.176758,-1.07752) (-0.175781,-0.891369) (-0.174805,-0.772156) (-0.173828,-0.499942) (-0.172852,-0.323971) (-0.171875,-0.398598) (-0.170898,-0.542344) (-0.169922,-0.631539) (-0.168945,-0.809549) (-0.167969,-0.98214) (-0.166992,-1.19015) (-0.166016,-1.42922) (-0.165039,-1.74213) (-0.164062,-1.67324) (-0.163086,-1.50924) (-0.162109,-1.37488) (-0.161133,-1.06526) (-0.160156,-0.828242) (-0.15918,-0.638038) (-0.158203,-0.643804) (-0.157227,-0.492601) (-0.15625,-0.269384) (-0.155273,-0.371159) (-0.154297,-0.678154) (-0.15332,-0.824982) (-0.152344,-1.01442) (-0.151367,-1.33906) (-0.150391,-1.62202) (-0.149414,-1.6737) (-0.148438,-1.71462) (-0.147461,-1.55026) (-0.146484,-1.34088) (-0.145508,-1.02305) (-0.144531,-0.703576) (-0.143555,-0.6349) (-0.142578,-0.765031) (-0.141602,-0.646951) (-0.140625,-0.467093) (-0.139648,-0.42872) (-0.138672,-0.479121) (-0.137695,-0.762311) (-0.136719,-1.02753) (-0.135742,-1.20108) (-0.134766,-1.43551) (-0.133789,-1.75847) (-0.132812,-1.95117) (-0.131836,-1.85508) (-0.130859,-1.53448) (-0.129883,-1.33234) (-0.128906,-1.03993) (-0.12793,-0.745062) (-0.126953,-0.425289) (-0.125977,-0.191611) (-0.125,-0.333615) (-0.124023,-0.408255) (-0.123047,-0.396525) (-0.12207,-0.69153) (-0.121094,-1.21475) (-0.120117,-1.43083) (-0.119141,-1.53471) (-0.118164,-1.69753) (-0.117188,-1.75329) (-0.116211,-1.61442) (-0.115234,-1.51075) (-0.114258,-1.32885) (-0.113281,-1.00084) (-0.112305,-0.679532) (-0.111328,-0.451996) (-0.110352,-0.192657) (-0.109375,-0.153973) (-0.108398,-0.377653) (-0.107422,-0.554483) (-0.106445,-0.695149) (-0.105469,-1.01185) (-0.104492,-1.2017) (-0.103516,-1.5762) (-0.102539,-1.98278) (-0.101562,-2.01777) (-0.100586,-1.84168) (-0.0996094,-1.65669) (-0.0986328,-1.26445) (-0.0976562,-0.832873) (-0.0966797,-0.557923) (-0.0957031,-0.429352) (-0.0947266,-0.493174) (-0.09375,-0.468971) (-0.0927734,-0.327236) (-0.0917969,-0.498008) (-0.0908203,-0.907367) (-0.0898438,-1.05743) (-0.0888672,-1.1925) (-0.0878906,-1.38344) (-0.0869141,-1.65188) (-0.0859375,-1.7399) (-0.0849609,-1.68294) (-0.0839844,-1.48608) (-0.0830078,-1.23424) (-0.0820312,-0.973383) (-0.0810547,-0.6436) (-0.0800781,-0.334391) (-0.0791016,-0.370246) (-0.078125,-0.578408) (-0.0771484,-0.608864) (-0.0761719,-0.538508) (-0.0751953,-0.595081) (-0.0742188,-0.937312) (-0.0732422,-1.1372) (-0.0722656,-1.30225) (-0.0712891,-1.59285) (-0.0703125,-1.63352) (-0.0693359,-1.52909) (-0.0683594,-1.60198) (-0.0673828,-1.41577) (-0.0664062,-0.957346) (-0.0654297,-0.663068) (-0.0644531,-0.489624) (-0.0634766,-0.340859) (-0.0625,-0.269031) (-0.0615234,-0.245629) (-0.0605469,-0.451646) (-0.0595703,-0.782585) (-0.0585938,-1.18976) (-0.0576172,-1.51648) (-0.0566406,-1.60165) (-0.0556641,-1.7189) (-0.0546875,-1.67495) (-0.0537109,-1.63846) (-0.0527344,-1.69846) (-0.0517578,-1.52065) (-0.0507812,-1.06782) (-0.0498047,-0.656568) (-0.0488281,-0.490158) (-0.0478516,-0.311391) (-0.046875,-0.184546) (-0.0458984,-0.245712) (-0.0449219,-0.502535) (-0.0439453,-0.68381) (-0.0429688,-0.943611) (-0.0419922,-1.29027) (-0.0410156,-1.49657) (-0.0400391,-1.69896) (-0.0390625,-1.78851) (-0.0380859,-1.52361) (-0.0371094,-1.27975) (-0.0361328,-1.12967) (-0.0351562,-1.08236) (-0.0341797,-0.857415) (-0.0332031,-0.43389) (-0.0322266,-0.179358) (-0.03125,-0.113339) (-0.0302734,-0.220238) (-0.0292969,-0.480536) (-0.0283203,-0.797383) (-0.0273438,-1.13788) (-0.0263672,-1.4847) (-0.0253906,-1.58971) (-0.0244141,-1.72822) (-0.0234375,-1.9758) (-0.0224609,-1.90853) (-0.0214844,-1.60178) (-0.0205078,-1.19126) (-0.0195312,-0.884847) (-0.0185547,-0.66605) (-0.0175781,-0.458545) (-0.0166016,-0.509472) (-0.015625,-0.456433) (-0.0146484,-0.403627) (-0.0136719,-0.572465) (-0.0126953,-0.832091) (-0.0117188,-1.04839) (-0.0107422,-1.17481) (-0.00976562,-1.44485) (-0.00878906,-1.5955) (-0.0078125,-1.68482) (-0.00683594,-1.63212) (-0.00585938,-1.50738) (-0.00488281,-1.22186) (-0.00390625,-0.800536) (-0.00292969,-0.525129) (-0.00195312,-0.412506) (-0.000976562,-0.358928) (0,-0.439743) (0.000976562,-0.45034) (0.00195312,-0.413683) (0.00292969,-0.643301) (0.00390625,-0.939451) (0.00488281,-1.10506) (0.00585938,-1.36047) (0.00683594,-1.71341) (0.0078125,-1.90686) (0.00878906,-1.91349) (0.00976562,-1.77826) (0.0107422,-1.45418) (0.0117188,-1.05644) (0.0126953,-0.968177) (0.0136719,-0.748986) (0.0146484,-0.348625) (0.015625,-0.19685) (0.0166016,-0.315157) (0.0175781,-0.388913) (0.0185547,-0.507458) (0.0195312,-0.813086) (0.0205078,-1.11837) (0.0214844,-1.31432) (0.0224609,-1.4562) (0.0234375,-1.57482) (0.0244141,-1.78251) (0.0253906,-1.69279) (0.0263672,-1.40723) (0.0273438,-1.0591) (0.0283203,-0.820352) (0.0292969,-0.489128) (0.0302734,-0.233558) (0.03125,-0.320325) (0.0322266,-0.456239) (0.0332031,-0.590419) (0.0341797,-0.899888) (0.0351562,-1.15199) (0.0361328,-1.2414) (0.0371094,-1.53505) (0.0380859,-1.93003) (0.0390625,-1.95251) (0.0400391,-1.81929) (0.0410156,-1.5341) (0.0419922,-1.16998) (0.0429688,-0.982083) (0.0439453,-0.756952) (0.0449219,-0.647939) (0.0458984,-0.500412) (0.046875,-0.352943) (0.0478516,-0.405878) (0.0488281,-0.507957) (0.0498047,-0.63761) (0.0507812,-0.90271) (0.0517578,-1.21138) (0.0527344,-1.41208) (0.0537109,-1.55455) (0.0546875,-1.82196) (0.0556641,-1.82665) (0.0566406,-1.60209) (0.0576172,-1.25284) (0.0585938,-0.872341) (0.0595703,-0.555277) (0.0605469,-0.26869) (0.0615234,-0.247) (0.0625,-0.300112) (0.0634766,-0.312802) (0.0644531,-0.459082) (0.0654297,-0.676405) (0.0664062,-0.948895) (0.0673828,-1.26827) (0.0683594,-1.68131) (0.0693359,-1.73745) (0.0703125,-1.72768) (0.0712891,-1.72358) (0.0722656,-1.63915) (0.0732422,-1.42265) (0.0742188,-1.12466) (0.0751953,-0.785523) (0.0761719,-0.515204) (0.0771484,-0.314754) (0.078125,-0.376602) (0.0791016,-0.31113) (0.0800781,-0.328893) (0.0810547,-0.582066) (0.0820312,-0.902213) (0.0830078,-1.25581) (0.0839844,-1.64864) (0.0849609,-1.76908) (0.0859375,-1.8823) (0.0869141,-1.9632) (0.0878906,-1.60866) (0.0888672,-1.06594) (0.0898438,-0.764239) (0.0908203,-0.724256) (0.0917969,-0.595371) (0.0927734,-0.318142) (0.09375,-0.342363) (0.0947266,-0.36986) (0.0957031,-0.378616) (0.0966797,-0.806869) (0.0976562,-1.24523) (0.0986328,-1.37784) (0.0996094,-1.47399) (0.100586,-1.56051) (0.101562,-1.4809) (0.102539,-1.35662) (0.103516,-1.40013) (0.104492,-1.2821) (0.105469,-0.978294) (0.106445,-0.720642) (0.107422,-0.649978) (0.108398,-0.421025) (0.109375,-0.374528) (0.110352,-0.472638) (0.111328,-0.607708) (0.112305,-0.849966) (0.113281,-1.02563) (0.114258,-1.32444) (0.115234,-1.62996) (0.116211,-1.71464) (0.117188,-1.87042) (0.118164,-1.86626) (0.119141,-1.38368) (0.120117,-1.00092) (0.121094,-0.798581) (0.12207,-0.696225) (0.123047,-0.641088) (0.124023,-0.494343) (0.125,-0.320133) (0.125977,-0.304645) (0.126953,-0.591706) (0.12793,-0.900631) (0.128906,-1.09907) (0.129883,-1.29944) (0.130859,-1.46658) (0.131836,-1.55322) (0.132812,-1.64679) (0.133789,-1.80441) (0.134766,-1.68419) (0.135742,-1.25046) (0.136719,-1.02379) (0.137695,-0.769799) (0.138672,-0.444551) (0.139648,-0.252715) (0.140625,-0.213296) (0.141602,-0.361148) (0.142578,-0.488303) (0.143555,-0.700154) (0.144531,-1.03903) (0.145508,-1.35214) (0.146484,-1.51737) (0.147461,-1.50491) (0.148438,-1.66863) (0.149414,-1.83964) (0.150391,-1.67589) (0.151367,-1.4495) (0.152344,-1.29692) (0.15332,-1.08365) (0.154297,-0.669424) (0.155273,-0.32111) (0.15625,-0.218503) (0.157227,-0.283931) (0.158203,-0.494129) (0.15918,-0.752659) (0.160156,-0.984893) (0.161133,-1.18282) (0.162109,-1.42412) (0.163086,-1.64244) (0.164062,-1.62087) (0.165039,-1.53836) (0.166016,-1.5617) (0.166992,-1.39142) (0.167969,-0.949375) (0.168945,-0.766506) (0.169922,-0.629481) (0.170898,-0.324334) (0.171875,-0.321283) (0.172852,-0.417646) (0.173828,-0.490312) (0.174805,-0.674364) (0.175781,-1.02657) (0.176758,-1.35222) (0.177734,-1.40295) (0.178711,-1.50855) (0.179688,-1.61727) (0.180664,-1.62799) (0.181641,-1.52303) (0.182617,-1.25842) (0.183594,-0.959856) (0.18457,-0.75288) (0.185547,-0.74168) (0.186523,-0.728799) (0.1875,-0.515583) (0.188477,-0.372883) (0.189453,-0.497768) (0.19043,-0.616036) (0.191406,-0.936959) (0.192383,-1.20295) (0.193359,-1.36624) (0.194336,-1.64413) (0.195312,-1.81795) (0.196289,-1.83348) (0.197266,-1.51923) (0.198242,-1.14103) (0.199219,-0.89938) (0.200195,-0.713626) (0.201172,-0.526692) (0.202148,-0.332157) (0.203125,-0.334353) (0.204102,-0.484784) (0.205078,-0.571174) (0.206055,-0.715903) (0.207031,-0.906211) (0.208008,-1.12723) (0.208984,-1.4485) (0.209961,-1.67126) (0.210938,-1.66746) (0.211914,-1.66231) (0.212891,-1.75004) (0.213867,-1.49267) (0.214844,-1.0368) (0.21582,-0.675673) (0.216797,-0.480563) (0.217773,-0.219539) (0.21875,-0.188851) (0.219727,-0.338919) (0.220703,-0.517996) (0.22168,-0.719098) (0.222656,-1.08697) (0.223633,-1.46934) (0.224609,-1.65567) (0.225586,-1.8255) (0.226562,-1.9104) (0.227539,-1.89936) (0.228516,-1.68088) (0.229492,-1.2986) (0.230469,-1.01358) (0.231445,-0.735767) (0.232422,-0.468774) (0.233398,-0.391092) (0.234375,-0.375652) (0.235352,-0.419776) (0.236328,-0.485721) (0.237305,-0.546714) (0.238281,-0.732982) (0.239258,-1.01679) (0.240234,-1.38757) (0.241211,-1.70233) (0.242188,-1.81516) (0.243164,-1.77393) (0.244141,-1.47594) (0.245117,-1.2291) (0.246094,-0.943203) (0.24707,-0.760759) (0.248047,-0.710881) (0.249023,-0.594959) (0.25,-0.522878) (0.250977,-0.609598) (0.251953,-0.78977) (0.25293,-0.859264) (0.253906,-1.01868) (0.254883,-1.25367) (0.255859,-1.51463) (0.256836,-1.68751) (0.257812,-1.6343) (0.258789,-1.65672) (0.259766,-1.60123) (0.260742,-1.34412) (0.261719,-0.889424) (0.262695,-0.611169) (0.263672,-0.45776) (0.264648,-0.369023) (0.265625,-0.299372) (0.266602,-0.489988) (0.267578,-0.752063) (0.268555,-0.865772) (0.269531,-1.0301) (0.270508,-1.27822) (0.271484,-1.50448) (0.272461,-1.70192) (0.273438,-1.67451) (0.274414,-1.50517) (0.275391,-1.39051) (0.276367,-1.17606) (0.277344,-0.921964) (0.27832,-0.738794) (0.279297,-0.54929) (0.280273,-0.411543) (0.28125,-0.429195) (0.282227,-0.449608) (0.283203,-0.465693) (0.28418,-0.765657) (0.285156,-1.19223) (0.286133,-1.33762) (0.287109,-1.55092) (0.288086,-1.77287) (0.289062,-1.95941) (0.290039,-1.91108) (0.291016,-1.64937) (0.291992,-1.34893) (0.292969,-0.948002) (0.293945,-0.711702) (0.294922,-0.540854) (0.295898,-0.346868) (0.296875,0) (0.297852,-0.0975497) (0.298828,-0.562375) (0.299805,-0.766596) (0.300781,-0.988519) (0.301758,-1.29451) (0.302734,-1.51663) (0.303711,-1.73855) (0.304688,-1.8799) (0.305664,-1.87384) (0.306641,-1.55847) (0.307617,-1.14696) (0.308594,-0.905408) (0.30957,-0.837546) (0.310547,-0.746286) (0.311523,-0.49257) (0.3125,-0.39864) (0.313477,-0.534023) (0.314453,-0.65509) (0.31543,-0.864215) (0.316406,-1.03937) (0.317383,-1.22664) (0.318359,-1.42875) (0.319336,-1.62074) (0.320312,-1.78632) (0.321289,-1.7933) (0.322266,-1.65756) (0.323242,-1.35435) (0.324219,-0.987895) (0.325195,-0.744059) (0.326172,-0.431168) (0.327148,-0.378478) (0.328125,-0.489352) (0.329102,-0.52411) (0.330078,-0.632138) (0.331055,-0.672355) (0.332031,-0.878961) (0.333008,-1.31608) (0.333984,-1.50814) (0.334961,-1.64581) (0.335938,-1.78178) (0.336914,-1.73109) (0.337891,-1.69301) (0.338867,-1.62388) (0.339844,-1.38312) (0.34082,-1.08696) (0.341797,-0.670001) (0.342773,-0.47681) (0.34375,-0.492623) (0.344727,-0.491904) (0.345703,-0.526965) (0.34668,-0.757578) (0.347656,-1.0204) (0.348633,-1.27948) (0.349609,-1.56763) (0.350586,-1.92979) (0.351562,-2.16441) (0.352539,-2.04014) (0.353516,-1.8371) (0.354492,-1.78402) (0.355469,-1.44142) (0.356445,-0.872136) (0.357422,-0.457555) (0.358398,-0.362838) (0.359375,-0.367779) (0.360352,-0.38923) (0.361328,-0.604476) (0.362305,-0.925501) (0.363281,-1.41836) (0.364258,-2.05985) (0.365234,-2.66679) (0.366211,-3.49881) (0.367188,-4.77449) (0.368164,-6.29462) (0.369141,-8.07167) (0.370117,-10.0625) (0.371094,-12.3799) (0.37207,-15.0005) (0.373047,-16.583) (0.374023,-16.1103) (0.375,-14.8894) (0.375977,-13.4973) (0.376953,-12.3934) (0.37793,-11.8099) (0.378906,-11.4885) (0.379883,-11.4355) (0.380859,-11.8821) (0.381836,-12.7371) (0.382812,-13.7135) (0.383789,-14.9177) (0.384766,-16.2635) (0.385742,-17.628) (0.386719,-18.4993) (0.387695,-18.2629) (0.388672,-17.484) (0.389648,-16.7378) (0.390625,-15.8002) (0.391602,-15.1082) (0.392578,-14.7178) (0.393555,-14.5329) (0.394531,-14.6928) (0.395508,-15.2673) (0.396484,-16.0285) (0.397461,-16.8188) (0.398438,-17.7995) (0.399414,-18.7508) (0.400391,-19.4663) (0.401367,-19.5398) (0.402344,-18.9477) (0.40332,-18.3657) (0.404297,-17.7965) (0.405273,-17.0833) (0.40625,-16.6336) (0.407227,-16.3719) (0.408203,-16.362) (0.40918,-16.7) (0.410156,-17.3254) (0.411133,-17.9402) (0.412109,-18.619) (0.413086,-19.414) (0.414062,-20.034) (0.415039,-20.3243) (0.416016,-20.0153) (0.416992,-19.411) (0.417969,-19.0128) (0.418945,-18.4888) (0.419922,-17.9551) (0.420898,-17.6483) (0.421875,-17.5051) (0.422852,-17.6658) (0.423828,-18.1171) (0.424805,-18.697) (0.425781,-19.1801) (0.426758,-19.7903) (0.427734,-20.4001) (0.428711,-20.7641) (0.429688,-20.7547) (0.430664,-20.2614) (0.431641,-19.7703) (0.432617,-19.4637) (0.433594,-18.9572) (0.43457,-18.5809) (0.435547,-18.3645) (0.436523,-18.3578) (0.4375,-18.657) (0.438477,-19.1587) (0.439453,-19.6274) (0.44043,-20.0356) (0.441406,-20.5863) (0.442383,-21.0096) (0.443359,-21.1799) (0.444336,-20.9348) (0.445312,-20.3892) (0.446289,-20.0443) (0.447266,-19.732) (0.448242,-19.2794) (0.449219,-19.0226) (0.450195,-18.8906) (0.451172,-19.0321) (0.452148,-19.4246) (0.453125,-19.9123) (0.454102,-20.2622) (0.455078,-20.6448) (0.456055,-21.1153) (0.457031,-21.3722) (0.458008,-21.3687) (0.458984,-20.947) (0.459961,-20.4484) (0.460938,-20.211) (0.461914,-19.8451) (0.462891,-19.4925) (0.463867,-19.315) (0.464844,-19.2932) (0.46582,-19.5685) (0.466797,-20.0113) (0.467773,-20.4273) (0.46875,-20.6964) (0.469727,-21.0747) (0.470703,-21.4307) (0.47168,-21.5523) (0.472656,-21.3641) (0.473633,-20.8429) (0.474609,-20.4513) (0.475586,-20.2381) (0.476562,-19.8432) (0.477539,-19.6032) (0.478516,-19.4919) (0.479492,-19.6082) (0.480469,-19.9819) (0.481445,-20.4343) (0.482422,-20.75) (0.483398,-20.9868) (0.484375,-21.3487) (0.485352,-21.5701) (0.486328,-21.5635) (0.487305,-21.1911) (0.488281,-20.6543) (0.489258,-20.3776) (0.490234,-20.1108) (0.491211,-19.7564) (0.492188,-19.6077) (0.493164,-19.5856) (0.494141,-19.8446) (0.495117,-20.2793) (0.496094,-20.6984) (0.49707,-20.9236) (0.498047,-21.1618) (0.499023,-21.4656)};
\addlegendentry{OFDM}
\addplot[color=myblue, line width=0.8pt] coordinates {(-0.5,-0.264) (-0.499023,-0.574084) (-0.498047,-0.831017) (-0.49707,-0.968) (-0.496094,-1.26915) (-0.495117,-1.37296) (-0.494141,-1.37496) (-0.493164,-1.62438) (-0.492188,-1.79502) (-0.491211,-1.80619) (-0.490234,-1.5508) (-0.489258,-1.15669) (-0.488281,-0.890742) (-0.487305,-0.559427) (-0.486328,-0.429068) (-0.485352,-0.301873) (-0.484375,-0.110022) (-0.483398,-0.189265) (-0.482422,-0.482106) (-0.481445,-0.707635) (-0.480469,-0.839093) (-0.479492,-1.12463) (-0.478516,-1.46978) (-0.477539,-1.6262) (-0.476562,-1.73832) (-0.475586,-1.8088) (-0.474609,-1.63041) (-0.473633,-1.38362) (-0.472656,-1.1836) (-0.47168,-0.810957) (-0.470703,-0.321295) (-0.469727,-0.0290468) (-0.46875,-0.106406) (-0.467773,-0.314862) (-0.466797,-0.403914) (-0.46582,-0.589979) (-0.464844,-0.951956) (-0.463867,-1.07749) (-0.462891,-1.17294) (-0.461914,-1.58362) (-0.460938,-1.79458) (-0.459961,-1.64429) (-0.458984,-1.43575) (-0.458008,-1.31149) (-0.457031,-1.08325) (-0.456055,-0.776009) (-0.455078,-0.5421) (-0.454102,-0.330826) (-0.453125,-0.320594) (-0.452148,-0.437624) (-0.451172,-0.611634) (-0.450195,-0.737513) (-0.449219,-0.956683) (-0.448242,-1.07233) (-0.447266,-1.23118) (-0.446289,-1.67471) (-0.445312,-1.88375) (-0.444336,-1.67014) (-0.443359,-1.43753) (-0.442383,-1.30166) (-0.441406,-1.1639) (-0.44043,-0.861696) (-0.439453,-0.488157) (-0.438477,-0.26867) (-0.4375,-0.223819) (-0.436523,-0.252935) (-0.435547,-0.357814) (-0.43457,-0.620536) (-0.433594,-1.046) (-0.432617,-1.34271) (-0.431641,-1.39585) (-0.430664,-1.4829) (-0.429688,-1.53534) (-0.428711,-1.50941) (-0.427734,-1.32856) (-0.426758,-1.03261) (-0.425781,-0.740536) (-0.424805,-0.656574) (-0.423828,-0.583768) (-0.422852,-0.455517) (-0.421875,-0.177704) (-0.420898,0) (-0.419922,-0.216451) (-0.418945,-0.513667) (-0.417969,-0.793352) (-0.416992,-1.24529) (-0.416016,-1.61397) (-0.415039,-1.73886) (-0.414062,-1.80523) (-0.413086,-1.80358) (-0.412109,-1.58212) (-0.411133,-1.33839) (-0.410156,-1.10918) (-0.40918,-0.892631) (-0.408203,-0.440726) (-0.407227,-0.253274) (-0.40625,-0.337738) (-0.405273,-0.395806) (-0.404297,-0.587248) (-0.40332,-0.621509) (-0.402344,-0.682963) (-0.401367,-1.00236) (-0.400391,-1.31258) (-0.399414,-1.29299) (-0.398438,-1.45137) (-0.397461,-1.71998) (-0.396484,-1.54026) (-0.395508,-1.18348) (-0.394531,-1.03402) (-0.393555,-0.842081) (-0.392578,-0.438993) (-0.391602,-0.264798) (-0.390625,-0.247513) (-0.389648,-0.27299) (-0.388672,-0.517185) (-0.387695,-0.852942) (-0.386719,-1.12731) (-0.385742,-1.36732) (-0.384766,-1.42865) (-0.383789,-1.56171) (-0.382812,-1.6251) (-0.381836,-1.57785) (-0.380859,-1.39522) (-0.379883,-1.19494) (-0.378906,-1.18596) (-0.37793,-0.845286) (-0.376953,-0.243198) (-0.375977,-0.0401362) (-0.375,-0.191278) (-0.374023,-0.395024) (-0.373047,-0.628279) (-0.37207,-0.694753) (-0.371094,-0.935781) (-0.370117,-1.38542) (-0.369141,-1.5996) (-0.368164,-1.72316) (-0.367188,-1.85533) (-0.366211,-1.83923) (-0.365234,-1.58688) (-0.364258,-1.24779) (-0.363281,-0.958644) (-0.362305,-0.635686) (-0.361328,-0.545208) (-0.360352,-0.554556) (-0.359375,-0.469619) (-0.358398,-0.430553) (-0.357422,-0.561093) (-0.356445,-0.745052) (-0.355469,-0.85752) (-0.354492,-1.17376) (-0.353516,-1.54732) (-0.352539,-1.84733) (-0.351562,-2.01223) (-0.350586,-1.85885) (-0.349609,-1.46014) (-0.348633,-1.02843) (-0.347656,-0.807145) (-0.34668,-0.666238) (-0.345703,-0.522423) (-0.344727,-0.524626) (-0.34375,-0.401682) (-0.342773,-0.232636) (-0.341797,-0.264244) (-0.34082,-0.475529) (-0.339844,-0.790854) (-0.338867,-1.06004) (-0.337891,-1.08903) (-0.336914,-1.32868) (-0.335938,-1.7334) (-0.334961,-1.94247) (-0.333984,-1.7186) (-0.333008,-1.32641) (-0.332031,-0.883778) (-0.331055,-0.488656) (-0.330078,-0.45858) (-0.329102,-0.364611) (-0.328125,-0.297535) (-0.327148,-0.322315) (-0.326172,-0.288147) (-0.325195,-0.4566) (-0.324219,-0.790353) (-0.323242,-1.00822) (-0.322266,-1.37416) (-0.321289,-1.59378) (-0.320312,-1.56717) (-0.319336,-1.56949) (-0.318359,-1.51083) (-0.317383,-1.33927) (-0.316406,-1.15291) (-0.31543,-0.909663) (-0.314453,-0.611987) (-0.313477,-0.382756) (-0.3125,-0.580113) (-0.311523,-0.683034) (-0.310547,-0.698959) (-0.30957,-0.843036) (-0.308594,-1.00657) (-0.307617,-1.23709) (-0.306641,-1.4608) (-0.305664,-1.68661) (-0.304688,-1.83587) (-0.303711,-1.74612) (-0.302734,-1.41896) (-0.301758,-1.07532) (-0.300781,-0.933814) (-0.299805,-0.811514) (-0.298828,-0.605817) (-0.297852,-0.312558) (-0.296875,-0.11055) (-0.295898,-0.206773) (-0.294922,-0.485419) (-0.293945,-0.840493) (-0.292969,-1.19632) (-0.291992,-1.34552) (-0.291016,-1.41758) (-0.290039,-1.54548) (-0.289062,-1.80933) (-0.288086,-1.84763) (-0.287109,-1.66049) (-0.286133,-1.29623) (-0.285156,-0.99802) (-0.28418,-0.632256) (-0.283203,-0.365537) (-0.282227,-0.436862) (-0.28125,-0.430746) (-0.280273,-0.45068) (-0.279297,-0.628988) (-0.27832,-0.590574) (-0.277344,-0.788866) (-0.276367,-1.21354) (-0.275391,-1.5355) (-0.274414,-1.64378) (-0.273438,-1.52042) (-0.272461,-1.56013) (-0.271484,-1.51294) (-0.270508,-1.22741) (-0.269531,-0.881973) (-0.268555,-0.55862) (-0.267578,-0.306462) (-0.266602,-0.16905) (-0.265625,-0.248996) (-0.264648,-0.395384) (-0.263672,-0.643475) (-0.262695,-0.870709) (-0.261719,-0.964549) (-0.260742,-1.11485) (-0.259766,-1.36663) (-0.258789,-1.37158) (-0.257812,-1.38223) (-0.256836,-1.54811) (-0.255859,-1.47706) (-0.254883,-1.1849) (-0.253906,-0.940771) (-0.25293,-0.704009) (-0.251953,-0.513224) (-0.250977,-0.405139) (-0.25,-0.266623) (-0.249023,-0.263122) (-0.248047,-0.365766) (-0.24707,-0.602497) (-0.246094,-0.982605) (-0.245117,-1.13942) (-0.244141,-1.17104) (-0.243164,-1.32648) (-0.242188,-1.59505) (-0.241211,-1.61955) (-0.240234,-1.4361) (-0.239258,-1.18857) (-0.238281,-0.940879) (-0.237305,-0.519093) (-0.236328,-0.258621) (-0.235352,-0.276188) (-0.234375,-0.358201) (-0.233398,-0.472322) (-0.232422,-0.518042) (-0.231445,-0.57539) (-0.230469,-0.698079) (-0.229492,-1.10375) (-0.228516,-1.44969) (-0.227539,-1.61571) (-0.226562,-1.8328) (-0.225586,-1.7659) (-0.224609,-1.54512) (-0.223633,-1.30242) (-0.222656,-1.11539) (-0.22168,-0.754953) (-0.220703,-0.501038) (-0.219727,-0.278287) (-0.21875,-0.18571) (-0.217773,-0.371131) (-0.216797,-0.454615) (-0.21582,-0.719941) (-0.214844,-1.07268) (-0.213867,-1.26232) (-0.212891,-1.55528) (-0.211914,-1.7417) (-0.210938,-1.63487) (-0.209961,-1.52202) (-0.208984,-1.36197) (-0.208008,-1.0364) (-0.207031,-0.791269) (-0.206055,-0.665206) (-0.205078,-0.503453) (-0.204102,-0.422591) (-0.203125,-0.320084) (-0.202148,-0.275403) (-0.201172,-0.155193) (-0.200195,-0.296114) (-0.199219,-0.86024) (-0.198242,-1.20185) (-0.197266,-1.29233) (-0.196289,-1.63349) (-0.195312,-1.7026) (-0.194336,-1.50475) (-0.193359,-1.41711) (-0.192383,-1.11791) (-0.191406,-0.757401) (-0.19043,-0.592011) (-0.189453,-0.416685) (-0.188477,-0.241942) (-0.1875,-0.338999) (-0.186523,-0.574516) (-0.185547,-0.730814) (-0.18457,-0.895657) (-0.183594,-1.1321) (-0.182617,-1.29883) (-0.181641,-1.39067) (-0.180664,-1.45999) (-0.179688,-1.65484) (-0.178711,-1.65331) (-0.177734,-1.45732) (-0.176758,-1.21758) (-0.175781,-0.873054) (-0.174805,-0.597444) (-0.173828,-0.328542) (-0.172852,-0.0755837) (-0.171875,-0.0930849) (-0.170898,-0.26116) (-0.169922,-0.447209) (-0.168945,-0.634765) (-0.167969,-0.91212) (-0.166992,-1.20789) (-0.166016,-1.29667) (-0.165039,-1.36265) (-0.164062,-1.56708) (-0.163086,-1.6858) (-0.162109,-1.53235) (-0.161133,-1.25621) (-0.160156,-1.08001) (-0.15918,-0.812331) (-0.158203,-0.513776) (-0.157227,-0.377979) (-0.15625,-0.339355) (-0.155273,-0.492843) (-0.154297,-0.719426) (-0.15332,-0.841635) (-0.152344,-0.885463) (-0.151367,-1.21437) (-0.150391,-1.60145) (-0.149414,-1.67214) (-0.148438,-1.59619) (-0.147461,-1.56014) (-0.146484,-1.36635) (-0.145508,-1.1577) (-0.144531,-0.887403) (-0.143555,-0.596323) (-0.142578,-0.472111) (-0.141602,-0.269301) (-0.140625,-0.183743) (-0.139648,-0.216938) (-0.138672,-0.325584) (-0.137695,-0.63897) (-0.136719,-1.06309) (-0.135742,-1.30275) (-0.134766,-1.54405) (-0.133789,-1.80528) (-0.132812,-1.9166) (-0.131836,-1.81605) (-0.130859,-1.61471) (-0.129883,-1.38066) (-0.128906,-1.02364) (-0.12793,-0.52232) (-0.126953,-0.35475) (-0.125977,-0.432075) (-0.125,-0.381606) (-0.124023,-0.455941) (-0.123047,-0.518111) (-0.12207,-0.564456) (-0.121094,-0.822342) (-0.120117,-1.16727) (-0.119141,-1.44162) (-0.118164,-1.82704) (-0.117188,-1.86806) (-0.116211,-1.56189) (-0.115234,-1.32437) (-0.114258,-1.07628) (-0.113281,-0.69371) (-0.112305,-0.507874) (-0.111328,-0.503424) (-0.110352,-0.476035) (-0.109375,-0.364444) (-0.108398,-0.399381) (-0.107422,-0.655981) (-0.106445,-0.861104) (-0.105469,-1.06455) (-0.104492,-1.24992) (-0.103516,-1.4151) (-0.102539,-1.59666) (-0.101562,-1.83075) (-0.100586,-1.98395) (-0.0996094,-1.73047) (-0.0986328,-1.24832) (-0.0976562,-0.997196) (-0.0966797,-0.748427) (-0.0957031,-0.530723) (-0.0947266,-0.509636) (-0.09375,-0.517916) (-0.0927734,-0.492117) (-0.0917969,-0.527882) (-0.0908203,-0.689317) (-0.0898438,-0.747793) (-0.0888672,-0.954786) (-0.0878906,-1.33778) (-0.0869141,-1.74535) (-0.0859375,-1.79006) (-0.0849609,-1.6943) (-0.0839844,-1.4434) (-0.0830078,-1.19593) (-0.0820312,-1.12717) (-0.0810547,-0.944847) (-0.0800781,-0.498205) (-0.0791016,-0.314071) (-0.078125,-0.202563) (-0.0771484,-0.128783) (-0.0761719,-0.405941) (-0.0751953,-0.756132) (-0.0742188,-1.05781) (-0.0732422,-1.33016) (-0.0722656,-1.44399) (-0.0712891,-1.53403) (-0.0703125,-1.61481) (-0.0693359,-1.47671) (-0.0683594,-1.26746) (-0.0673828,-1.13479) (-0.0664062,-0.955652) (-0.0654297,-0.707164) (-0.0644531,-0.433206) (-0.0634766,-0.278453) (-0.0625,-0.20357) (-0.0615234,-0.24036) (-0.0605469,-0.449927) (-0.0595703,-0.67425) (-0.0585938,-0.685619) (-0.0576172,-0.845873) (-0.0566406,-1.284) (-0.0556641,-1.80688) (-0.0546875,-1.8828) (-0.0537109,-1.68982) (-0.0527344,-1.411) (-0.0517578,-1.30518) (-0.0507812,-1.20228) (-0.0498047,-0.981348) (-0.0488281,-0.793381) (-0.0478516,-0.434135) (-0.046875,-0.130771) (-0.0458984,-0.0261267) (-0.0449219,-0.127549) (-0.0439453,-0.384547) (-0.0429688,-0.648475) (-0.0419922,-0.992879) (-0.0410156,-1.46645) (-0.0400391,-1.641) (-0.0390625,-1.763) (-0.0380859,-1.82986) (-0.0371094,-1.64381) (-0.0361328,-1.35203) (-0.0351562,-1.08914) (-0.0341797,-0.854179) (-0.0332031,-0.618542) (-0.0322266,-0.342855) (-0.03125,-0.133574) (-0.0302734,-0.244688) (-0.0292969,-0.486189) (-0.0283203,-0.55775) (-0.0273438,-0.716432) (-0.0263672,-1.17014) (-0.0253906,-1.49265) (-0.0244141,-1.51563) (-0.0234375,-1.51818) (-0.0224609,-1.51314) (-0.0214844,-1.47135) (-0.0205078,-1.18934) (-0.0195312,-0.911014) (-0.0185547,-0.684575) (-0.0175781,-0.413599) (-0.0166016,-0.165993) (-0.015625,-0.126648) (-0.0146484,-0.353548) (-0.0136719,-0.595758) (-0.0126953,-0.725928) (-0.0117188,-0.933676) (-0.0107422,-1.1755) (-0.00976562,-1.61293) (-0.00878906,-1.7779) (-0.0078125,-1.57043) (-0.00683594,-1.51622) (-0.00585938,-1.3688) (-0.00488281,-1.12469) (-0.00390625,-0.935709) (-0.00292969,-0.805831) (-0.00195312,-0.475413) (-0.000976562,-0.22293) (0,-0.259996) (0.000976562,-0.351571) (0.00195312,-0.608404) (0.00292969,-0.934104) (0.00390625,-0.993223) (0.00488281,-1.13909) (0.00585938,-1.44944) (0.00683594,-1.80924) (0.0078125,-1.73656) (0.00878906,-1.49084) (0.00976562,-1.40911) (0.0107422,-1.2777) (0.0117188,-0.875885) (0.0126953,-0.514288) (0.0136719,-0.305699) (0.0146484,-0.236039) (0.015625,-0.419468) (0.0166016,-0.647215) (0.0175781,-0.690918) (0.0185547,-0.720237) (0.0195312,-0.886185) (0.0205078,-1.24778) (0.0214844,-1.60944) (0.0224609,-1.88168) (0.0234375,-1.93677) (0.0244141,-1.8015) (0.0253906,-1.43071) (0.0263672,-1.09308) (0.0273438,-0.972279) (0.0283203,-0.776814) (0.0292969,-0.595311) (0.0302734,-0.451913) (0.03125,-0.377565) (0.0322266,-0.286998) (0.0332031,-0.255848) (0.0341797,-0.494701) (0.0351562,-0.976217) (0.0361328,-1.2162) (0.0371094,-1.46487) (0.0380859,-1.67806) (0.0390625,-1.73441) (0.0400391,-1.79509) (0.0410156,-1.72163) (0.0419922,-1.30006) (0.0429688,-0.974568) (0.0439453,-1.01472) (0.0449219,-0.947987) (0.0458984,-0.545819) (0.046875,-0.239612) (0.0478516,-0.28377) (0.0488281,-0.48897) (0.0498047,-0.73137) (0.0507812,-0.950847) (0.0517578,-1.18614) (0.0527344,-1.52467) (0.0537109,-1.61992) (0.0546875,-1.47991) (0.0556641,-1.44375) (0.0566406,-1.35441) (0.0576172,-1.21469) (0.0585938,-1.05237) (0.0595703,-0.776524) (0.0605469,-0.545691) (0.0615234,-0.259302) (0.0625,-0.1901) (0.0634766,-0.240185) (0.0644531,-0.386659) (0.0654297,-0.750664) (0.0664062,-1.03462) (0.0673828,-1.33076) (0.0683594,-1.59912) (0.0693359,-1.70895) (0.0703125,-1.80066) (0.0712891,-1.74785) (0.0722656,-1.31267) (0.0732422,-1.12531) (0.0742188,-1.02256) (0.0751953,-0.739737) (0.0761719,-0.554655) (0.0771484,-0.468119) (0.078125,-0.343518) (0.0791016,-0.288803) (0.0800781,-0.470238) (0.0810547,-0.754337) (0.0820312,-1.20345) (0.0830078,-1.30077) (0.0839844,-1.29913) (0.0849609,-1.55766) (0.0859375,-1.74528) (0.0869141,-1.65271) (0.0878906,-1.47668) (0.0888672,-1.22076) (0.0898438,-0.745294) (0.0908203,-0.334521) (0.0917969,-0.179379) (0.0927734,-0.153066) (0.09375,-0.15012) (0.0947266,-0.386902) (0.0957031,-0.633268) (0.0966797,-0.809034) (0.0976562,-0.957635) (0.0986328,-1.01544) (0.0996094,-1.10667) (0.100586,-1.42479) (0.101562,-1.66585) (0.102539,-1.6156) (0.103516,-1.41864) (0.104492,-1.21241) (0.105469,-1.03504) (0.106445,-0.88766) (0.107422,-0.685615) (0.108398,-0.423064) (0.109375,-0.371781) (0.110352,-0.531602) (0.111328,-0.670511) (0.112305,-0.791809) (0.113281,-0.975403) (0.114258,-1.2211) (0.115234,-1.45546) (0.116211,-1.52362) (0.117188,-1.65618) (0.118164,-1.9986) (0.119141,-2.01318) (0.120117,-1.58083) (0.121094,-1.0233) (0.12207,-0.55356) (0.123047,-0.286061) (0.124023,-0.190789) (0.125,-0.209526) (0.125977,-0.274271) (0.126953,-0.21164) (0.12793,-0.494967) (0.128906,-0.933025) (0.129883,-1.12875) (0.130859,-1.42399) (0.131836,-1.74715) (0.132812,-1.94554) (0.133789,-1.9669) (0.134766,-1.70603) (0.135742,-1.37238) (0.136719,-0.995126) (0.137695,-0.786198) (0.138672,-0.644616) (0.139648,-0.420317) (0.140625,-0.25421) (0.141602,-0.168091) (0.142578,-0.253619) (0.143555,-0.666768) (0.144531,-1.14982) (0.145508,-1.35636) (0.146484,-1.41664) (0.147461,-1.63907) (0.148438,-1.86181) (0.149414,-1.72913) (0.150391,-1.4664) (0.151367,-1.43126) (0.152344,-1.19555) (0.15332,-0.875917) (0.154297,-0.557372) (0.155273,-0.270864) (0.15625,-0.0778139) (0.157227,-0.0650409) (0.158203,-0.322116) (0.15918,-0.549642) (0.160156,-0.718368) (0.161133,-1.11015) (0.162109,-1.55032) (0.163086,-1.67915) (0.164062,-1.61412) (0.165039,-1.57132) (0.166016,-1.43522) (0.166992,-1.32183) (0.167969,-1.04548) (0.168945,-0.637081) (0.169922,-0.395532) (0.170898,-0.367748) (0.171875,-0.385577) (0.172852,-0.440496) (0.173828,-0.424813) (0.174805,-0.589034) (0.175781,-0.976313) (0.176758,-1.34925) (0.177734,-1.50506) (0.178711,-1.59741) (0.179688,-1.66339) (0.180664,-1.72557) (0.181641,-1.5543) (0.182617,-1.16757) (0.183594,-1.06508) (0.18457,-1.03984) (0.185547,-0.862167) (0.186523,-0.509101) (0.1875,-0.265205) (0.188477,-0.383251) (0.189453,-0.501874) (0.19043,-0.646242) (0.191406,-1.0194) (0.192383,-1.37631) (0.193359,-1.73356) (0.194336,-1.93608) (0.195312,-1.95081) (0.196289,-1.80502) (0.197266,-1.4834) (0.198242,-1.13541) (0.199219,-0.81402) (0.200195,-0.63154) (0.201172,-0.598282) (0.202148,-0.525957) (0.203125,-0.332493) (0.204102,-0.240193) (0.205078,-0.327732) (0.206055,-0.586228) (0.207031,-0.888719) (0.208008,-1.19898) (0.208984,-1.52496) (0.209961,-1.67628) (0.210938,-1.50746) (0.211914,-1.36458) (0.212891,-1.16364) (0.213867,-0.969687) (0.214844,-0.837522) (0.21582,-0.635515) (0.216797,-0.3452) (0.217773,-0.189734) (0.21875,-0.205047) (0.219727,-0.152942) (0.220703,-0.254387) (0.22168,-0.552355) (0.222656,-0.903563) (0.223633,-1.24159) (0.224609,-1.4482) (0.225586,-1.68463) (0.226562,-1.65708) (0.227539,-1.51901) (0.228516,-1.44373) (0.229492,-1.15588) (0.230469,-0.885726) (0.231445,-0.611054) (0.232422,-0.399543) (0.233398,-0.371273) (0.234375,-0.318604) (0.235352,-0.284929) (0.236328,-0.43574) (0.237305,-0.783983) (0.238281,-1.20533) (0.239258,-1.44955) (0.240234,-1.53619) (0.241211,-1.78366) (0.242188,-1.98725) (0.243164,-1.88179) (0.244141,-1.62759) (0.245117,-1.14139) (0.246094,-0.692718) (0.24707,-0.462784) (0.248047,-0.400601) (0.249023,-0.37472) (0.25,-0.27867) (0.250977,-0.381448) (0.251953,-0.534685) (0.25293,-0.657909) (0.253906,-0.977081) (0.254883,-1.22157) (0.255859,-1.46926) (0.256836,-1.76109) (0.257812,-1.76353) (0.258789,-1.66817) (0.259766,-1.51236) (0.260742,-1.25235) (0.261719,-0.876171) (0.262695,-0.498064) (0.263672,-0.248264) (0.264648,-0.166578) (0.265625,-0.259329) (0.266602,-0.248958) (0.267578,-0.247119) (0.268555,-0.514008) (0.269531,-0.827919) (0.270508,-1.1681) (0.271484,-1.47397) (0.272461,-1.78603) (0.273438,-1.99915) (0.274414,-1.87638) (0.275391,-1.46831) (0.276367,-0.921588) (0.277344,-0.778634) (0.27832,-0.580272) (0.279297,-0.410632) (0.280273,-0.368566) (0.28125,-0.228678) (0.282227,-0.287978) (0.283203,-0.425911) (0.28418,-0.683552) (0.285156,-1.08644) (0.286133,-1.33379) (0.287109,-1.32489) (0.288086,-1.56131) (0.289062,-1.79399) (0.290039,-1.71102) (0.291016,-1.45396) (0.291992,-1.12716) (0.292969,-0.802236) (0.293945,-0.478011) (0.294922,-0.357108) (0.295898,-0.354451) (0.296875,-0.277655) (0.297852,-0.238377) (0.298828,-0.363964) (0.299805,-0.632128) (0.300781,-0.960175) (0.301758,-1.21165) (0.302734,-1.37158) (0.303711,-1.69427) (0.304688,-1.99862) (0.305664,-1.96268) (0.306641,-1.65399) (0.307617,-1.16558) (0.308594,-0.761349) (0.30957,-0.464148) (0.310547,-0.374242) (0.311523,-0.360493) (0.3125,-0.300482) (0.313477,-0.239579) (0.314453,-0.419081) (0.31543,-0.500565) (0.316406,-0.678169) (0.317383,-1.0731) (0.318359,-1.5212) (0.319336,-1.67201) (0.320312,-1.52167) (0.321289,-1.39705) (0.322266,-1.192) (0.323242,-1.0358) (0.324219,-0.881983) (0.325195,-0.621971) (0.326172,-0.341651) (0.327148,-0.0814286) (0.328125,-0.0596301) (0.329102,-0.10264) (0.330078,-0.255615) (0.331055,-0.767375) (0.332031,-1.15278) (0.333008,-1.40625) (0.333984,-1.59791) (0.334961,-1.64094) (0.335938,-1.76693) (0.336914,-1.78701) (0.337891,-1.57579) (0.338867,-1.16043) (0.339844,-0.844784) (0.34082,-0.691172) (0.341797,-0.400332) (0.342773,-0.126858) (0.34375,-0.0330826) (0.344727,-0.180354) (0.345703,-0.449277) (0.34668,-0.714624) (0.347656,-0.909553) (0.348633,-1.13405) (0.349609,-1.37788) (0.350586,-1.53672) (0.351562,-1.62963) (0.352539,-1.73121) (0.353516,-1.6821) (0.354492,-1.4866) (0.355469,-1.01926) (0.356445,-0.603533) (0.357422,-0.594692) (0.358398,-0.524355) (0.359375,-0.478464) (0.360352,-0.599551) (0.361328,-0.654498) (0.362305,-0.714692) (0.363281,-0.930417) (0.364258,-1.28665) (0.365234,-1.52073) (0.366211,-1.67395) (0.367188,-1.78607) (0.368164,-1.74943) (0.369141,-1.60668) (0.370117,-1.40687) (0.371094,-1.10484) (0.37207,-0.624299) (0.373047,-0.232074) (0.374023,-0.140065) (0.375,-0.168445) (0.375977,-0.258146) (0.376953,-0.543855) (0.37793,-0.724684) (0.378906,-0.777698) (0.379883,-1.06225) (0.380859,-1.5341) (0.381836,-1.88893) (0.382812,-1.86271) (0.383789,-1.66432) (0.384766,-1.45301) (0.385742,-1.16422) (0.386719,-0.726875) (0.387695,-0.342913) (0.388672,-0.210303) (0.389648,-0.137173) (0.390625,-0.266819) (0.391602,-0.498759) (0.392578,-0.581334) (0.393555,-0.657217) (0.394531,-0.920476) (0.395508,-1.27003) (0.396484,-1.48922) (0.397461,-1.75339) (0.398438,-1.84497) (0.399414,-1.70187) (0.400391,-1.64025) (0.401367,-1.41976) (0.402344,-1.01681) (0.40332,-0.64504) (0.404297,-0.460948) (0.405273,-0.41898) (0.40625,-0.240655) (0.407227,-0.126487) (0.408203,-0.260038) (0.40918,-0.616158) (0.410156,-1.11783) (0.411133,-1.54414) (0.412109,-1.64398) (0.413086,-1.63548) (0.414062,-1.64839) (0.415039,-1.67428) (0.416016,-1.63651) (0.416992,-1.21597) (0.417969,-0.883816) (0.418945,-0.701563) (0.419922,-0.455494) (0.420898,-0.205242) (0.421875,-0.123104) (0.422852,-0.25998) (0.423828,-0.433321) (0.424805,-0.695796) (0.425781,-1.07032) (0.426758,-1.46434) (0.427734,-1.67393) (0.428711,-1.82798) (0.429688,-2.12677) (0.430664,-2.08455) (0.431641,-1.7013) (0.432617,-1.37647) (0.433594,-0.987607) (0.43457,-0.606986) (0.435547,-0.387595) (0.436523,-0.317794) (0.4375,-0.322864) (0.438477,-0.434538) (0.439453,-0.628465) (0.44043,-0.74885) (0.441406,-0.923506) (0.442383,-1.21809) (0.443359,-1.42869) (0.444336,-1.60678) (0.445312,-1.69146) (0.446289,-1.54759) (0.447266,-1.44466) (0.448242,-1.23876) (0.449219,-0.87093) (0.450195,-0.659575) (0.451172,-0.491846) (0.452148,-0.445289) (0.453125,-0.345986) (0.454102,-0.38043) (0.455078,-0.650141) (0.456055,-0.859738) (0.457031,-1.01808) (0.458008,-1.22487) (0.458984,-1.50681) (0.459961,-1.65238) (0.460938,-1.65929) (0.461914,-1.74594) (0.462891,-1.55065) (0.463867,-1.17502) (0.464844,-0.940082) (0.46582,-0.752258) (0.466797,-0.38856) (0.467773,-0.0712765) (0.46875,-0.0835445) (0.469727,-0.394396) (0.470703,-0.574991) (0.47168,-0.580461) (0.472656,-0.721805) (0.473633,-1.1446) (0.474609,-1.42419) (0.475586,-1.40167) (0.476562,-1.44187) (0.477539,-1.58809) (0.478516,-1.48182) (0.479492,-1.31806) (0.480469,-1.17541) (0.481445,-0.89612) (0.482422,-0.462132) (0.483398,-0.303528) (0.484375,-0.214306) (0.485352,-0.182016) (0.486328,-0.245884) (0.487305,-0.518067) (0.488281,-0.862876) (0.489258,-1.22803) (0.490234,-1.69819) (0.491211,-1.94982) (0.492188,-1.78277) (0.493164,-1.68589) (0.494141,-1.41308) (0.495117,-1.11693) (0.496094,-1.07831) (0.49707,-0.852292) (0.498047,-0.30895) (0.499023,-0.101207)};
\addlegendentry{AFDM}
\addplot[color=myyellow, line width=0.8pt] coordinates {(-0.5,-0.351798) (-0.499023,-0.320333) (-0.498047,-0.429672) (-0.49707,-0.514123) (-0.496094,-0.877579) (-0.495117,-1.29911) (-0.494141,-1.48779) (-0.493164,-1.47108) (-0.492188,-1.46525) (-0.491211,-1.45868) (-0.490234,-1.36328) (-0.489258,-1.11893) (-0.488281,-0.956848) (-0.487305,-0.786377) (-0.486328,-0.562509) (-0.485352,-0.24738) (-0.484375,-0.205568) (-0.483398,-0.370883) (-0.482422,-0.384932) (-0.481445,-0.3832) (-0.480469,-0.66435) (-0.479492,-1.22908) (-0.478516,-1.59831) (-0.477539,-1.74366) (-0.476562,-1.98663) (-0.475586,-1.78006) (-0.474609,-1.41567) (-0.473633,-1.19192) (-0.472656,-1.04344) (-0.47168,-0.907143) (-0.470703,-0.748978) (-0.469727,-0.479662) (-0.46875,-0.26636) (-0.467773,-0.226171) (-0.466797,-0.367306) (-0.46582,-0.381665) (-0.464844,-0.738884) (-0.463867,-1.37254) (-0.462891,-1.65789) (-0.461914,-1.87276) (-0.460938,-2.02013) (-0.459961,-1.95751) (-0.458984,-1.4783) (-0.458008,-1.03881) (-0.457031,-0.857521) (-0.456055,-0.730801) (-0.455078,-0.613634) (-0.454102,-0.476382) (-0.453125,-0.345352) (-0.452148,-0.393025) (-0.451172,-0.510233) (-0.450195,-0.7019) (-0.449219,-0.922086) (-0.448242,-1.12071) (-0.447266,-1.4509) (-0.446289,-1.73162) (-0.445312,-1.67858) (-0.444336,-1.57289) (-0.443359,-1.53915) (-0.442383,-1.2159) (-0.441406,-0.928178) (-0.44043,-0.675258) (-0.439453,-0.507174) (-0.438477,-0.403687) (-0.4375,-0.338823) (-0.436523,-0.416795) (-0.435547,-0.600714) (-0.43457,-0.813028) (-0.433594,-1.13708) (-0.432617,-1.28876) (-0.431641,-1.4323) (-0.430664,-1.69348) (-0.429688,-1.72762) (-0.428711,-1.66111) (-0.427734,-1.5118) (-0.426758,-1.31418) (-0.425781,-1.01786) (-0.424805,-0.667014) (-0.423828,-0.46452) (-0.422852,-0.283971) (-0.421875,-0.127832) (-0.420898,-0.257775) (-0.419922,-0.499627) (-0.418945,-0.697587) (-0.417969,-0.831482) (-0.416992,-1.15971) (-0.416016,-1.56172) (-0.415039,-1.92029) (-0.414062,-2.08644) (-0.413086,-1.89573) (-0.412109,-1.6515) (-0.411133,-1.5368) (-0.410156,-1.26024) (-0.40918,-0.832897) (-0.408203,-0.576974) (-0.407227,-0.494289) (-0.40625,-0.365247) (-0.405273,-0.363563) (-0.404297,-0.507108) (-0.40332,-0.592104) (-0.402344,-0.768743) (-0.401367,-1.08624) (-0.400391,-1.71463) (-0.399414,-1.87648) (-0.398438,-1.738) (-0.397461,-1.66178) (-0.396484,-1.49957) (-0.395508,-1.18098) (-0.394531,-0.769268) (-0.393555,-0.590752) (-0.392578,-0.442168) (-0.391602,-0.248896) (-0.390625,-0.165426) (-0.389648,-0.201158) (-0.388672,-0.498015) (-0.387695,-0.742424) (-0.386719,-0.924838) (-0.385742,-1.09382) (-0.384766,-1.38108) (-0.383789,-1.56339) (-0.382812,-1.62902) (-0.381836,-1.63403) (-0.380859,-1.40301) (-0.379883,-1.18891) (-0.378906,-0.984879) (-0.37793,-0.777334) (-0.376953,-0.776468) (-0.375977,-0.784014) (-0.375,-0.510703) (-0.374023,-0.334698) (-0.373047,-0.47347) (-0.37207,-0.720678) (-0.371094,-0.9614) (-0.370117,-1.09969) (-0.369141,-1.41201) (-0.368164,-1.74546) (-0.367188,-1.83155) (-0.366211,-1.8803) (-0.365234,-1.67752) (-0.364258,-1.31789) (-0.363281,-0.949806) (-0.362305,-0.641831) (-0.361328,-0.467438) (-0.360352,-0.373606) (-0.359375,-0.414577) (-0.358398,-0.320997) (-0.357422,-0.338595) (-0.356445,-0.661476) (-0.355469,-0.847818) (-0.354492,-1.14869) (-0.353516,-1.62103) (-0.352539,-1.86057) (-0.351562,-1.81106) (-0.350586,-1.68623) (-0.349609,-1.55985) (-0.348633,-1.32735) (-0.347656,-0.958629) (-0.34668,-0.65484) (-0.345703,-0.426122) (-0.344727,-0.285503) (-0.34375,-0.131339) (-0.342773,-0.243037) (-0.341797,-0.456619) (-0.34082,-0.693529) (-0.339844,-0.956838) (-0.338867,-1.1223) (-0.337891,-1.35687) (-0.336914,-1.5889) (-0.335938,-1.73702) (-0.334961,-1.7882) (-0.333984,-1.57785) (-0.333008,-1.44693) (-0.332031,-1.14094) (-0.331055,-0.646774) (-0.330078,-0.415781) (-0.329102,-0.339333) (-0.328125,-0.263523) (-0.327148,-0.447342) (-0.326172,-0.688048) (-0.325195,-0.760485) (-0.324219,-0.877392) (-0.323242,-1.22814) (-0.322266,-1.51194) (-0.321289,-1.71133) (-0.320312,-2.04453) (-0.319336,-1.9394) (-0.318359,-1.58523) (-0.317383,-1.07928) (-0.316406,-0.780155) (-0.31543,-0.711066) (-0.314453,-0.543082) (-0.313477,-0.467197) (-0.3125,-0.42536) (-0.311523,-0.369226) (-0.310547,-0.403511) (-0.30957,-0.671231) (-0.308594,-0.943301) (-0.307617,-1.27916) (-0.306641,-1.59281) (-0.305664,-1.77002) (-0.304688,-1.76975) (-0.303711,-1.61505) (-0.302734,-1.45848) (-0.301758,-1.33864) (-0.300781,-1.19975) (-0.299805,-1.07927) (-0.298828,-0.661039) (-0.297852,-0.218914) (-0.296875,-0.0446787) (-0.295898,-0.174143) (-0.294922,-0.389452) (-0.293945,-0.698733) (-0.292969,-1.06468) (-0.291992,-1.36413) (-0.291016,-1.58285) (-0.290039,-1.76115) (-0.289062,-1.77235) (-0.288086,-1.74007) (-0.287109,-1.63601) (-0.286133,-1.28178) (-0.285156,-0.862922) (-0.28418,-0.719501) (-0.283203,-0.637215) (-0.282227,-0.540041) (-0.28125,-0.523976) (-0.280273,-0.505698) (-0.279297,-0.609322) (-0.27832,-0.947017) (-0.277344,-1.21727) (-0.276367,-1.31075) (-0.275391,-1.50561) (-0.274414,-1.64216) (-0.273438,-1.74648) (-0.272461,-1.82479) (-0.271484,-1.76506) (-0.270508,-1.46231) (-0.269531,-1.07477) (-0.268555,-0.785209) (-0.267578,-0.545187) (-0.266602,-0.187398) (-0.265625,-0.189538) (-0.264648,-0.395155) (-0.263672,-0.586705) (-0.262695,-0.736171) (-0.261719,-0.868973) (-0.260742,-1.08246) (-0.259766,-1.33022) (-0.258789,-1.59971) (-0.257812,-1.80482) (-0.256836,-1.93901) (-0.255859,-1.77387) (-0.254883,-1.29782) (-0.253906,-0.790998) (-0.25293,-0.559721) (-0.251953,-0.441093) (-0.250977,-0.459714) (-0.25,-0.369313) (-0.249023,-0.342924) (-0.248047,-0.51088) (-0.24707,-0.788567) (-0.246094,-1.20088) (-0.245117,-1.67253) (-0.244141,-1.77125) (-0.243164,-1.68254) (-0.242188,-1.7709) (-0.241211,-1.79209) (-0.240234,-1.35173) (-0.239258,-1.05933) (-0.238281,-0.868448) (-0.237305,-0.598205) (-0.236328,-0.456448) (-0.235352,-0.247719) (-0.234375,-0.164346) (-0.233398,-0.272523) (-0.232422,-0.461267) (-0.231445,-0.684647) (-0.230469,-0.923771) (-0.229492,-1.29275) (-0.228516,-1.55705) (-0.227539,-1.72801) (-0.226562,-1.9279) (-0.225586,-1.7239) (-0.224609,-1.30213) (-0.223633,-1.16283) (-0.222656,-0.987067) (-0.22168,-0.591866) (-0.220703,-0.237727) (-0.219727,-0.311176) (-0.21875,-0.425075) (-0.217773,-0.450474) (-0.216797,-0.56627) (-0.21582,-0.694244) (-0.214844,-0.95115) (-0.213867,-1.28679) (-0.212891,-1.56677) (-0.211914,-1.70905) (-0.210938,-1.69019) (-0.209961,-1.71119) (-0.208984,-1.62864) (-0.208008,-1.42852) (-0.207031,-1.02789) (-0.206055,-0.609582) (-0.205078,-0.534226) (-0.204102,-0.495409) (-0.203125,-0.367337) (-0.202148,-0.421957) (-0.201172,-0.582274) (-0.200195,-0.764245) (-0.199219,-0.926652) (-0.198242,-1.07075) (-0.197266,-1.42204) (-0.196289,-1.72931) (-0.195312,-1.79552) (-0.194336,-1.77964) (-0.193359,-1.58308) (-0.192383,-1.31886) (-0.191406,-1.03724) (-0.19043,-0.773077) (-0.189453,-0.642757) (-0.188477,-0.555796) (-0.1875,-0.600785) (-0.186523,-0.776676) (-0.185547,-0.928285) (-0.18457,-1.08298) (-0.183594,-1.1404) (-0.182617,-1.31879) (-0.181641,-1.4956) (-0.180664,-1.64496) (-0.179688,-1.5963) (-0.178711,-1.60639) (-0.177734,-1.50732) (-0.176758,-1.2056) (-0.175781,-0.928916) (-0.174805,-0.635924) (-0.173828,-0.439776) (-0.172852,-0.377384) (-0.171875,-0.437764) (-0.170898,-0.441336) (-0.169922,-0.472383) (-0.168945,-0.59523) (-0.167969,-0.781776) (-0.166992,-1.02857) (-0.166016,-1.4519) (-0.165039,-1.74945) (-0.164062,-1.72995) (-0.163086,-1.60326) (-0.162109,-1.41378) (-0.161133,-1.23946) (-0.160156,-1.17871) (-0.15918,-1.02325) (-0.158203,-0.621601) (-0.157227,-0.336623) (-0.15625,-0.182641) (-0.155273,-0.271742) (-0.154297,-0.455429) (-0.15332,-0.65623) (-0.152344,-1.11172) (-0.151367,-1.41304) (-0.150391,-1.60271) (-0.149414,-1.70974) (-0.148438,-1.70508) (-0.147461,-1.64433) (-0.146484,-1.39681) (-0.145508,-0.970827) (-0.144531,-0.763518) (-0.143555,-0.739271) (-0.142578,-0.622753) (-0.141602,-0.354456) (-0.140625,-0.0671852) (-0.139648,0) (-0.138672,-0.372057) (-0.137695,-0.753924) (-0.136719,-0.954878) (-0.135742,-1.13113) (-0.134766,-1.47334) (-0.133789,-1.68827) (-0.132812,-1.77646) (-0.131836,-1.62026) (-0.130859,-1.44427) (-0.129883,-1.34651) (-0.128906,-1.20122) (-0.12793,-0.9111) (-0.126953,-0.488705) (-0.125977,-0.0551077) (-0.125,-0.0178656) (-0.124023,-0.222061) (-0.123047,-0.450269) (-0.12207,-0.688828) (-0.121094,-0.992863) (-0.120117,-1.19398) (-0.119141,-1.39529) (-0.118164,-1.78372) (-0.117188,-1.97714) (-0.116211,-1.8532) (-0.115234,-1.44845) (-0.114258,-1.14816) (-0.113281,-0.99402) (-0.112305,-0.838286) (-0.111328,-0.794802) (-0.110352,-0.57494) (-0.109375,-0.473278) (-0.108398,-0.389915) (-0.107422,-0.364427) (-0.106445,-0.479424) (-0.105469,-0.788384) (-0.104492,-1.31639) (-0.103516,-1.73422) (-0.102539,-1.92717) (-0.101562,-1.79283) (-0.100586,-1.65879) (-0.0996094,-1.61197) (-0.0986328,-1.24755) (-0.0976562,-0.852831) (-0.0966797,-0.633517) (-0.0957031,-0.503481) (-0.0947266,-0.425116) (-0.09375,-0.207002) (-0.0927734,-0.164811) (-0.0917969,-0.368883) (-0.0908203,-0.66997) (-0.0898438,-1.10456) (-0.0888672,-1.31474) (-0.0878906,-1.49799) (-0.0869141,-1.6913) (-0.0859375,-1.72315) (-0.0849609,-1.67856) (-0.0839844,-1.53469) (-0.0830078,-1.35961) (-0.0820312,-1.09262) (-0.0810547,-0.775075) (-0.0800781,-0.49993) (-0.0791016,-0.324387) (-0.078125,-0.331808) (-0.0771484,-0.420579) (-0.0761719,-0.679917) (-0.0751953,-0.826934) (-0.0742188,-0.927098) (-0.0732422,-1.17849) (-0.0722656,-1.41159) (-0.0712891,-1.46162) (-0.0703125,-1.52087) (-0.0693359,-1.71706) (-0.0683594,-1.66207) (-0.0673828,-1.41706) (-0.0664062,-0.994634) (-0.0654297,-0.655684) (-0.0644531,-0.375295) (-0.0634766,-0.218302) (-0.0625,-0.245739) (-0.0615234,-0.389127) (-0.0605469,-0.587341) (-0.0595703,-0.83166) (-0.0585938,-1.06909) (-0.0576172,-1.16375) (-0.0566406,-1.44571) (-0.0556641,-1.79998) (-0.0546875,-1.90782) (-0.0537109,-1.64838) (-0.0527344,-1.46073) (-0.0517578,-1.37035) (-0.0507812,-1.03756) (-0.0498047,-0.742222) (-0.0488281,-0.365248) (-0.0478516,-0.0293813) (-0.046875,-0.0288241) (-0.0458984,-0.11906) (-0.0449219,-0.258892) (-0.0439453,-0.589175) (-0.0429688,-0.938032) (-0.0419922,-1.1757) (-0.0410156,-1.5663) (-0.0400391,-1.7517) (-0.0390625,-1.73665) (-0.0380859,-1.71349) (-0.0371094,-1.53451) (-0.0361328,-1.28899) (-0.0351562,-1.12744) (-0.0341797,-1.004) (-0.0332031,-0.72439) (-0.0322266,-0.393611) (-0.03125,-0.287303) (-0.0302734,-0.508858) (-0.0292969,-0.637587) (-0.0283203,-0.584329) (-0.0273438,-0.732172) (-0.0263672,-1.14021) (-0.0253906,-1.49875) (-0.0244141,-1.65818) (-0.0234375,-1.53381) (-0.0224609,-1.52672) (-0.0214844,-1.79344) (-0.0205078,-1.71375) (-0.0195312,-1.12928) (-0.0185547,-0.588392) (-0.0175781,-0.33073) (-0.0166016,-0.223111) (-0.015625,-0.109839) (-0.0146484,-0.130229) (-0.0136719,-0.345788) (-0.0126953,-0.620036) (-0.0117188,-0.953703) (-0.0107422,-1.30381) (-0.00976562,-1.40332) (-0.00878906,-1.6644) (-0.0078125,-1.77195) (-0.00683594,-1.5867) (-0.00585938,-1.38841) (-0.00488281,-1.23883) (-0.00390625,-0.926394) (-0.00292969,-0.629786) (-0.00195312,-0.496257) (-0.000976562,-0.496492) (0,-0.397517) (0.000976562,-0.309885) (0.00195312,-0.474601) (0.00292969,-0.753311) (0.00390625,-0.97804) (0.00488281,-1.18496) (0.00585938,-1.39667) (0.00683594,-1.57832) (0.0078125,-1.58294) (0.00878906,-1.63859) (0.00976562,-1.58907) (0.0107422,-1.42954) (0.0117188,-1.13631) (0.0126953,-0.908453) (0.0136719,-0.741448) (0.0146484,-0.60805) (0.015625,-0.454199) (0.0166016,-0.383339) (0.0175781,-0.562532) (0.0185547,-0.918171) (0.0195312,-1.09322) (0.0205078,-1.21026) (0.0214844,-1.45995) (0.0224609,-1.59925) (0.0234375,-1.70889) (0.0244141,-1.70553) (0.0253906,-1.49627) (0.0263672,-1.18596) (0.0273438,-0.965535) (0.0283203,-0.750538) (0.0292969,-0.612059) (0.0302734,-0.546851) (0.03125,-0.450962) (0.0322266,-0.388488) (0.0332031,-0.352254) (0.0341797,-0.568278) (0.0351562,-1.00133) (0.0361328,-1.20707) (0.0371094,-1.31734) (0.0380859,-1.47293) (0.0390625,-1.64569) (0.0400391,-1.72506) (0.0410156,-1.39411) (0.0419922,-0.959672) (0.0429688,-0.71313) (0.0439453,-0.668419) (0.0449219,-0.544935) (0.0458984,-0.392652) (0.046875,-0.313027) (0.0478516,-0.362245) (0.0488281,-0.575258) (0.0498047,-0.747573) (0.0507812,-0.838613) (0.0517578,-1.17438) (0.0527344,-1.63377) (0.0537109,-1.83791) (0.0546875,-1.79846) (0.0556641,-1.56744) (0.0566406,-1.41068) (0.0576172,-1.32659) (0.0585938,-0.972691) (0.0595703,-0.61399) (0.0605469,-0.476056) (0.0615234,-0.239107) (0.0625,-0.0604244) (0.0634766,-0.0424894) (0.0644531,-0.275305) (0.0654297,-0.565819) (0.0664062,-0.744328) (0.0673828,-0.885289) (0.0683594,-1.20232) (0.0693359,-1.60316) (0.0703125,-1.77869) (0.0712891,-1.72388) (0.0722656,-1.54114) (0.0732422,-1.35703) (0.0742188,-0.954089) (0.0751953,-0.533341) (0.0761719,-0.583378) (0.0771484,-0.803285) (0.078125,-0.572525) (0.0791016,-0.31611) (0.0800781,-0.419098) (0.0810547,-0.677572) (0.0820312,-0.877935) (0.0830078,-1.11086) (0.0839844,-1.48925) (0.0849609,-1.69603) (0.0859375,-1.69293) (0.0869141,-1.7669) (0.0878906,-1.84693) (0.0888672,-1.5468) (0.0898438,-1.1195) (0.0908203,-0.718355) (0.0917969,-0.425917) (0.0927734,-0.199764) (0.09375,-0.0712588) (0.0947266,-0.185457) (0.0957031,-0.461728) (0.0966797,-0.779724) (0.0976562,-1.17944) (0.0986328,-1.20985) (0.0996094,-1.24705) (0.100586,-1.53304) (0.101562,-1.80294) (0.102539,-1.7173) (0.103516,-1.46556) (0.104492,-1.24286) (0.105469,-1.09004) (0.106445,-0.919384) (0.107422,-0.506635) (0.108398,-0.110764) (0.109375,-0.141525) (0.110352,-0.385576) (0.111328,-0.426203) (0.112305,-0.675836) (0.113281,-1.00908) (0.114258,-1.31798) (0.115234,-1.63303) (0.116211,-1.72214) (0.117188,-1.65818) (0.118164,-1.56762) (0.119141,-1.33702) (0.120117,-1.14034) (0.121094,-1.0909) (0.12207,-0.838949) (0.123047,-0.624893) (0.124023,-0.406347) (0.125,-0.167636) (0.125977,-0.10432) (0.126953,-0.270097) (0.12793,-0.584667) (0.128906,-0.944829) (0.129883,-1.15727) (0.130859,-1.34059) (0.131836,-1.60087) (0.132812,-1.73678) (0.133789,-1.54588) (0.134766,-1.37695) (0.135742,-1.25) (0.136719,-0.927814) (0.137695,-0.561288) (0.138672,-0.502082) (0.139648,-0.468553) (0.140625,-0.399169) (0.141602,-0.418378) (0.142578,-0.597468) (0.143555,-0.852221) (0.144531,-1.12383) (0.145508,-1.40156) (0.146484,-1.71314) (0.147461,-1.8419) (0.148438,-1.80596) (0.149414,-1.69863) (0.150391,-1.46236) (0.151367,-1.17786) (0.152344,-0.966539) (0.15332,-0.732446) (0.154297,-0.549719) (0.155273,-0.379896) (0.15625,-0.203821) (0.157227,-0.193315) (0.158203,-0.455254) (0.15918,-0.620798) (0.160156,-0.829313) (0.161133,-1.21798) (0.162109,-1.39181) (0.163086,-1.55368) (0.164062,-1.75212) (0.165039,-1.64695) (0.166016,-1.50327) (0.166992,-1.24309) (0.167969,-0.915867) (0.168945,-0.71353) (0.169922,-0.477221) (0.170898,-0.299125) (0.171875,-0.275892) (0.172852,-0.43696) (0.173828,-0.527687) (0.174805,-0.545233) (0.175781,-0.701279) (0.176758,-1.13594) (0.177734,-1.50667) (0.178711,-1.6547) (0.179688,-1.66879) (0.180664,-1.53866) (0.181641,-1.29407) (0.182617,-1.05308) (0.183594,-0.74045) (0.18457,-0.362356) (0.185547,-0.286116) (0.186523,-0.423797) (0.1875,-0.510156) (0.188477,-0.418329) (0.189453,-0.596167) (0.19043,-0.837905) (0.191406,-1.01996) (0.192383,-1.22198) (0.193359,-1.48305) (0.194336,-1.74403) (0.195312,-1.82133) (0.196289,-1.82664) (0.197266,-1.70489) (0.198242,-1.31355) (0.199219,-0.901125) (0.200195,-0.709787) (0.201172,-0.599094) (0.202148,-0.412192) (0.203125,-0.246345) (0.204102,-0.212096) (0.205078,-0.458712) (0.206055,-0.768357) (0.207031,-1.07336) (0.208008,-1.21958) (0.208984,-1.3471) (0.209961,-1.58562) (0.210938,-1.90749) (0.211914,-1.93757) (0.212891,-1.45962) (0.213867,-1.05943) (0.214844,-0.987843) (0.21582,-0.846829) (0.216797,-0.551895) (0.217773,-0.173513) (0.21875,-0.0802955) (0.219727,-0.367485) (0.220703,-0.588463) (0.22168,-0.72047) (0.222656,-0.796488) (0.223633,-1.02138) (0.224609,-1.39853) (0.225586,-1.61579) (0.226562,-1.50403) (0.227539,-1.27665) (0.228516,-1.01806) (0.229492,-0.744771) (0.230469,-0.590833) (0.231445,-0.46583) (0.232422,-0.218849) (0.233398,-0.0484758) (0.234375,-0.0888575) (0.235352,-0.262433) (0.236328,-0.299693) (0.237305,-0.472425) (0.238281,-0.836351) (0.239258,-1.18814) (0.240234,-1.49837) (0.241211,-1.69638) (0.242188,-1.75238) (0.243164,-1.53894) (0.244141,-1.25402) (0.245117,-1.07795) (0.246094,-0.783413) (0.24707,-0.678208) (0.248047,-0.666231) (0.249023,-0.615256) (0.25,-0.497902) (0.250977,-0.413487) (0.251953,-0.527185) (0.25293,-0.676804) (0.253906,-0.797105) (0.254883,-0.971688) (0.255859,-1.42741) (0.256836,-1.70891) (0.257812,-1.81292) (0.258789,-1.71088) (0.259766,-1.45484) (0.260742,-1.28957) (0.261719,-1.05054) (0.262695,-0.637192) (0.263672,-0.467352) (0.264648,-0.380556) (0.265625,-0.205888) (0.266602,-0.222281) (0.267578,-0.495909) (0.268555,-0.812581) (0.269531,-1.15459) (0.270508,-1.332) (0.271484,-1.49567) (0.272461,-1.64698) (0.273438,-1.69561) (0.274414,-1.554) (0.275391,-1.39541) (0.276367,-1.45882) (0.277344,-1.33476) (0.27832,-0.779208) (0.279297,-0.35623) (0.280273,-0.284708) (0.28125,-0.355624) (0.282227,-0.351725) (0.283203,-0.380309) (0.28418,-0.667344) (0.285156,-1.00979) (0.286133,-1.22847) (0.287109,-1.45836) (0.288086,-1.6642) (0.289062,-1.81926) (0.290039,-1.79338) (0.291016,-1.5552) (0.291992,-1.24867) (0.292969,-1.06877) (0.293945,-0.869355) (0.294922,-0.498068) (0.295898,-0.335516) (0.296875,-0.336061) (0.297852,-0.396595) (0.298828,-0.467955) (0.299805,-0.548057) (0.300781,-0.83089) (0.301758,-1.28051) (0.302734,-1.81631) (0.303711,-1.99177) (0.304688,-1.7672) (0.305664,-1.39422) (0.306641,-1.20747) (0.307617,-1.2383) (0.308594,-1.12924) (0.30957,-0.985768) (0.310547,-0.549199) (0.311523,-0.223949) (0.3125,-0.266499) (0.313477,-0.398219) (0.314453,-0.616382) (0.31543,-0.896272) (0.316406,-1.17552) (0.317383,-1.27875) (0.318359,-1.45751) (0.319336,-1.57375) (0.320312,-1.44359) (0.321289,-1.33723) (0.322266,-1.24139) (0.323242,-1.11797) (0.324219,-0.783888) (0.325195,-0.356831) (0.326172,-0.190369) (0.327148,-0.199393) (0.328125,-0.291395) (0.329102,-0.491589) (0.330078,-0.584157) (0.331055,-0.654304) (0.332031,-0.931756) (0.333008,-1.21851) (0.333984,-1.43376) (0.334961,-1.61436) (0.335938,-1.62697) (0.336914,-1.61035) (0.337891,-1.52507) (0.338867,-1.31086) (0.339844,-1.01494) (0.34082,-0.73418) (0.341797,-0.595153) (0.342773,-0.341043) (0.34375,-0.288531) (0.344727,-0.563255) (0.345703,-0.657725) (0.34668,-0.749901) (0.347656,-0.942029) (0.348633,-1.12747) (0.349609,-1.45463) (0.350586,-1.82087) (0.351562,-1.79832) (0.352539,-1.669) (0.353516,-1.55879) (0.354492,-1.33245) (0.355469,-1.05844) (0.356445,-0.732738) (0.357422,-0.536391) (0.358398,-0.454025) (0.359375,-0.357226) (0.360352,-0.297326) (0.361328,-0.427837) (0.362305,-0.654605) (0.363281,-1.04598) (0.364258,-1.41152) (0.365234,-1.56462) (0.366211,-1.53239) (0.367188,-1.47035) (0.368164,-1.41562) (0.369141,-1.40505) (0.370117,-1.36156) (0.371094,-1.19309) (0.37207,-0.93095) (0.373047,-0.765602) (0.374023,-0.536071) (0.375,-0.301139) (0.375977,-0.266394) (0.376953,-0.426478) (0.37793,-0.581838) (0.378906,-0.769254) (0.379883,-1.11343) (0.380859,-1.35958) (0.381836,-1.50791) (0.382812,-1.70155) (0.383789,-1.69529) (0.384766,-1.6339) (0.385742,-1.42658) (0.386719,-1.23446) (0.387695,-0.971805) (0.388672,-0.642057) (0.389648,-0.433523) (0.390625,-0.311166) (0.391602,-0.29796) (0.392578,-0.506047) (0.393555,-0.802812) (0.394531,-1.18662) (0.395508,-1.47171) (0.396484,-1.57939) (0.397461,-1.77375) (0.398438,-1.92362) (0.399414,-1.78632) (0.400391,-1.52558) (0.401367,-1.22858) (0.402344,-0.991501) (0.40332,-0.724054) (0.404297,-0.540601) (0.405273,-0.40493) (0.40625,-0.436938) (0.407227,-0.421153) (0.408203,-0.344515) (0.40918,-0.514779) (0.410156,-0.904833) (0.411133,-1.15846) (0.412109,-1.37266) (0.413086,-1.60609) (0.414062,-1.65903) (0.415039,-1.7114) (0.416016,-1.61253) (0.416992,-1.23378) (0.417969,-0.961818) (0.418945,-0.791806) (0.419922,-0.585487) (0.420898,-0.523542) (0.421875,-0.396191) (0.422852,-0.317334) (0.423828,-0.407294) (0.424805,-0.505994) (0.425781,-0.668271) (0.426758,-0.978207) (0.427734,-1.42011) (0.428711,-1.73771) (0.429688,-1.7834) (0.430664,-1.6543) (0.431641,-1.48625) (0.432617,-1.26762) (0.433594,-0.977925) (0.43457,-0.566458) (0.435547,-0.423509) (0.436523,-0.49436) (0.4375,-0.336232) (0.438477,-0.255534) (0.439453,-0.369911) (0.44043,-0.656675) (0.441406,-0.988001) (0.442383,-1.28757) (0.443359,-1.42333) (0.444336,-1.64231) (0.445312,-1.79606) (0.446289,-1.75623) (0.447266,-1.54023) (0.448242,-1.17956) (0.449219,-0.955424) (0.450195,-0.664471) (0.451172,-0.398988) (0.452148,-0.409661) (0.453125,-0.318113) (0.454102,-0.13852) (0.455078,-0.30661) (0.456055,-0.602218) (0.457031,-0.996889) (0.458008,-1.28962) (0.458984,-1.27094) (0.459961,-1.31566) (0.460938,-1.51178) (0.461914,-1.71277) (0.462891,-1.75379) (0.463867,-1.41193) (0.464844,-1.02517) (0.46582,-0.602284) (0.466797,-0.337908) (0.467773,-0.290873) (0.46875,-0.367259) (0.469727,-0.658354) (0.470703,-0.737231) (0.47168,-0.837892) (0.472656,-1.09308) (0.473633,-1.21577) (0.474609,-1.47853) (0.475586,-1.90921) (0.476562,-2.06104) (0.477539,-1.82134) (0.478516,-1.52308) (0.479492,-1.41699) (0.480469,-1.23583) (0.481445,-0.872097) (0.482422,-0.435059) (0.483398,-0.283663) (0.484375,-0.298002) (0.485352,-0.334006) (0.486328,-0.346531) (0.487305,-0.568989) (0.488281,-0.919881) (0.489258,-1.30948) (0.490234,-1.71023) (0.491211,-1.81559) (0.492188,-1.74626) (0.493164,-1.85471) (0.494141,-1.77301) (0.495117,-1.33035) (0.496094,-1.00326) (0.49707,-0.653442) (0.498047,-0.436366) (0.499023,-0.385079)};
\addlegendentry{CP-AFDM}
\addplot[color=myred, line width=0.8pt] coordinates {(-0.5,-50.9379) (-0.499023,-50.9842) (-0.498047,-51.3444) (-0.49707,-51.7936) (-0.496094,-51.7946) (-0.495117,-51.4868) (-0.494141,-51.2413) (-0.493164,-50.757) (-0.492188,-50.3273) (-0.491211,-49.8896) (-0.490234,-49.6008) (-0.489258,-49.672) (-0.488281,-49.7651) (-0.487305,-50.1717) (-0.486328,-50.7758) (-0.485352,-51.0899) (-0.484375,-50.8837) (-0.483398,-50.2797) (-0.482422,-49.8099) (-0.481445,-49.7126) (-0.480469,-49.4477) (-0.479492,-49.2694) (-0.478516,-49.3729) (-0.477539,-49.5266) (-0.476562,-49.7246) (-0.475586,-49.823) (-0.474609,-49.6026) (-0.473633,-49.1199) (-0.472656,-48.7163) (-0.47168,-48.1039) (-0.470703,-47.3713) (-0.469727,-47.1842) (-0.46875,-47.3657) (-0.467773,-47.5232) (-0.466797,-48.0789) (-0.46582,-48.9223) (-0.464844,-49.3276) (-0.463867,-49.2975) (-0.462891,-48.8036) (-0.461914,-47.7474) (-0.460938,-46.7501) (-0.459961,-45.8556) (-0.458984,-45.1805) (-0.458008,-44.8743) (-0.457031,-44.8469) (-0.456055,-45.3046) (-0.455078,-46.1354) (-0.454102,-46.9315) (-0.453125,-47.1721) (-0.452148,-46.7499) (-0.451172,-46.1831) (-0.450195,-45.6067) (-0.449219,-44.8692) (-0.448242,-44.3422) (-0.447266,-44.208) (-0.446289,-44.1951) (-0.445312,-44.3922) (-0.444336,-44.7454) (-0.443359,-44.7787) (-0.442383,-44.3032) (-0.441406,-43.6691) (-0.44043,-42.6113) (-0.439453,-41.4672) (-0.438477,-40.9774) (-0.4375,-41.0057) (-0.436523,-41.132) (-0.435547,-41.7677) (-0.43457,-42.8961) (-0.433594,-43.7248) (-0.432617,-43.9789) (-0.431641,-43.0774) (-0.430664,-41.2824) (-0.429688,-39.6427) (-0.428711,-38.3516) (-0.427734,-37.4067) (-0.426758,-36.8269) (-0.425781,-36.6653) (-0.424805,-37.0814) (-0.423828,-38.0519) (-0.422852,-39.3272) (-0.421875,-40.3231) (-0.420898,-40.316) (-0.419922,-39.4494) (-0.418945,-38.1801) (-0.417969,-36.8494) (-0.416992,-35.929) (-0.416016,-35.6112) (-0.415039,-35.5117) (-0.414062,-35.7792) (-0.413086,-36.4376) (-0.412109,-36.6445) (-0.411133,-35.7713) (-0.410156,-34.2465) (-0.40918,-32.3034) (-0.408203,-30.4898) (-0.407227,-29.5342) (-0.40625,-29.2138) (-0.405273,-29.1676) (-0.404297,-29.9437) (-0.40332,-31.6841) (-0.402344,-33.6397) (-0.401367,-33.8412) (-0.400391,-30.4594) (-0.399414,-26.6342) (-0.398438,-23.6495) (-0.397461,-21.5212) (-0.396484,-19.8942) (-0.395508,-18.6059) (-0.394531,-17.7029) (-0.393555,-17.3021) (-0.392578,-17.6238) (-0.391602,-18.6544) (-0.390625,-20.5379) (-0.389648,-23.6579) (-0.388672,-26.1411) (-0.387695,-21.7905) (-0.386719,-16.9022) (-0.385742,-13.3709) (-0.384766,-10.6078) (-0.383789,-8.06073) (-0.382812,-5.99201) (-0.381836,-4.56219) (-0.380859,-3.57728) (-0.379883,-2.66813) (-0.378906,-2.08768) (-0.37793,-1.64728) (-0.376953,-1.07944) (-0.375977,-0.720618) (-0.375,-0.651628) (-0.374023,-0.664091) (-0.373047,-1.09198) (-0.37207,-1.69543) (-0.371094,-2.12727) (-0.370117,-2.61291) (-0.369141,-3.03915) (-0.368164,-3.17591) (-0.367188,-3.21692) (-0.366211,-3.11359) (-0.365234,-2.7281) (-0.364258,-2.0879) (-0.363281,-1.57912) (-0.362305,-1.43728) (-0.361328,-1.30878) (-0.360352,-0.913827) (-0.359375,-0.581018) (-0.358398,-0.39067) (-0.357422,-0.689008) (-0.356445,-1.27922) (-0.355469,-1.74866) (-0.354492,-2.19953) (-0.353516,-2.82808) (-0.352539,-3.08658) (-0.351562,-3.2479) (-0.350586,-3.13517) (-0.349609,-2.53888) (-0.348633,-1.89954) (-0.347656,-1.49939) (-0.34668,-1.09354) (-0.345703,-0.772751) (-0.344727,-0.69553) (-0.34375,-0.816425) (-0.342773,-1.1686) (-0.341797,-1.53008) (-0.34082,-1.58591) (-0.339844,-1.84793) (-0.338867,-2.43038) (-0.337891,-3.14231) (-0.336914,-3.64424) (-0.335938,-3.50707) (-0.334961,-3.0584) (-0.333984,-2.77282) (-0.333008,-2.30383) (-0.332031,-1.58087) (-0.331055,-0.961164) (-0.330078,-0.805408) (-0.329102,-0.771327) (-0.328125,-0.694044) (-0.327148,-0.581908) (-0.326172,-0.791251) (-0.325195,-1.51644) (-0.324219,-2.19313) (-0.323242,-2.47703) (-0.322266,-2.84909) (-0.321289,-2.99376) (-0.320312,-2.97887) (-0.319336,-2.972) (-0.318359,-2.54787) (-0.317383,-1.86137) (-0.316406,-1.45908) (-0.31543,-1.24058) (-0.314453,-1.00932) (-0.313477,-0.800305) (-0.3125,-0.547485) (-0.311523,-0.538608) (-0.310547,-0.830378) (-0.30957,-1.00231) (-0.308594,-1.40959) (-0.307617,-1.91681) (-0.306641,-2.77422) (-0.305664,-3.39416) (-0.304688,-3.64294) (-0.303711,-3.48006) (-0.302734,-3.14872) (-0.301758,-2.56779) (-0.300781,-1.94536) (-0.299805,-1.47958) (-0.298828,-0.950816) (-0.297852,-0.785787) (-0.296875,-0.747717) (-0.295898,-0.804932) (-0.294922,-0.928456) (-0.293945,-1.40733) (-0.292969,-1.81348) (-0.291992,-2.16729) (-0.291016,-2.58104) (-0.290039,-3.21502) (-0.289062,-3.4694) (-0.288086,-3.12565) (-0.287109,-2.6267) (-0.286133,-2.3986) (-0.285156,-2.11876) (-0.28418,-1.40866) (-0.283203,-0.803608) (-0.282227,-0.484482) (-0.28125,-0.587851) (-0.280273,-0.729286) (-0.279297,-0.986437) (-0.27832,-1.33304) (-0.277344,-1.88653) (-0.276367,-2.51214) (-0.275391,-2.68052) (-0.274414,-3.17419) (-0.273438,-3.53633) (-0.272461,-3.21785) (-0.271484,-2.8402) (-0.270508,-2.37318) (-0.269531,-1.77914) (-0.268555,-1.32328) (-0.267578,-0.884177) (-0.266602,-0.477637) (-0.265625,-0.704242) (-0.264648,-1.04766) (-0.263672,-1.11795) (-0.262695,-1.38027) (-0.261719,-1.87125) (-0.260742,-2.53942) (-0.259766,-3.1608) (-0.258789,-3.52434) (-0.257812,-3.57003) (-0.256836,-3.49609) (-0.255859,-3.29939) (-0.254883,-2.94521) (-0.253906,-2.44804) (-0.25293,-1.995) (-0.251953,-1.81761) (-0.250977,-1.74305) (-0.25,-1.62239) (-0.249023,-1.34118) (-0.248047,-1.3113) (-0.24707,-1.66177) (-0.246094,-2.18158) (-0.245117,-2.55828) (-0.244141,-2.82419) (-0.243164,-3.10801) (-0.242188,-3.25717) (-0.241211,-3.38049) (-0.240234,-3.70969) (-0.239258,-3.49771) (-0.238281,-3.07135) (-0.237305,-2.70126) (-0.236328,-2.29435) (-0.235352,-2.05681) (-0.234375,-1.84299) (-0.233398,-1.81539) (-0.232422,-2.30707) (-0.231445,-2.76089) (-0.230469,-2.81219) (-0.229492,-3.06281) (-0.228516,-3.57374) (-0.227539,-3.84369) (-0.226562,-4.07672) (-0.225586,-4.27911) (-0.224609,-4.50691) (-0.223633,-4.60806) (-0.222656,-4.25061) (-0.22168,-3.71888) (-0.220703,-3.38905) (-0.219727,-3.48386) (-0.21875,-3.38381) (-0.217773,-2.97406) (-0.216797,-3.09777) (-0.21582,-3.3825) (-0.214844,-3.64408) (-0.213867,-3.93304) (-0.212891,-4.09593) (-0.211914,-4.24714) (-0.210938,-4.2931) (-0.209961,-4.19403) (-0.208984,-4.20098) (-0.208008,-4.09269) (-0.207031,-3.87762) (-0.206055,-3.85735) (-0.205078,-3.93513) (-0.204102,-3.75695) (-0.203125,-3.33911) (-0.202148,-3.14836) (-0.201172,-3.27166) (-0.200195,-3.43811) (-0.199219,-3.65744) (-0.198242,-3.88214) (-0.197266,-4.14379) (-0.196289,-4.1226) (-0.195312,-4.0261) (-0.194336,-3.99747) (-0.193359,-4.10975) (-0.192383,-4.3242) (-0.191406,-4.29635) (-0.19043,-4.24871) (-0.189453,-4.1023) (-0.188477,-4.20293) (-0.1875,-4.19868) (-0.186523,-4.03561) (-0.185547,-4.05188) (-0.18457,-3.94968) (-0.183594,-3.81916) (-0.182617,-3.90328) (-0.181641,-4.27312) (-0.180664,-4.55049) (-0.179688,-4.48243) (-0.178711,-4.33144) (-0.177734,-4.26388) (-0.176758,-4.19946) (-0.175781,-4.23032) (-0.174805,-4.22617) (-0.173828,-4.32028) (-0.172852,-4.18713) (-0.171875,-3.88403) (-0.170898,-3.64563) (-0.169922,-3.82275) (-0.168945,-3.83285) (-0.167969,-3.57532) (-0.166992,-3.5721) (-0.166016,-3.75195) (-0.165039,-3.72493) (-0.164062,-3.7003) (-0.163086,-3.69133) (-0.162109,-3.75009) (-0.161133,-3.92801) (-0.160156,-3.92121) (-0.15918,-3.69548) (-0.158203,-3.53691) (-0.157227,-3.57193) (-0.15625,-3.52879) (-0.155273,-3.58575) (-0.154297,-3.66553) (-0.15332,-3.55376) (-0.152344,-3.58998) (-0.151367,-3.54767) (-0.150391,-3.6162) (-0.149414,-3.58232) (-0.148438,-3.39949) (-0.147461,-3.60898) (-0.146484,-3.82979) (-0.145508,-3.72801) (-0.144531,-3.68349) (-0.143555,-3.67274) (-0.142578,-3.65707) (-0.141602,-3.67145) (-0.140625,-3.65363) (-0.139648,-3.80144) (-0.138672,-3.97649) (-0.137695,-4.04072) (-0.136719,-4.1083) (-0.135742,-4.1773) (-0.134766,-4.11081) (-0.133789,-3.96325) (-0.132812,-4.19018) (-0.131836,-4.49532) (-0.130859,-4.68437) (-0.129883,-4.65205) (-0.128906,-4.78003) (-0.12793,-5.0034) (-0.126953,-5.21964) (-0.125977,-5.32486) (-0.125,-5.30359) (-0.124023,-5.41618) (-0.123047,-5.5477) (-0.12207,-5.80784) (-0.121094,-6.006) (-0.120117,-5.72074) (-0.119141,-5.81277) (-0.118164,-5.99119) (-0.117188,-6.0089) (-0.116211,-6.26244) (-0.115234,-6.582) (-0.114258,-6.55033) (-0.113281,-6.62555) (-0.112305,-7.10268) (-0.111328,-7.28073) (-0.110352,-7.26774) (-0.109375,-7.23687) (-0.108398,-7.48519) (-0.107422,-7.72372) (-0.106445,-8.0689) (-0.105469,-8.45897) (-0.104492,-8.35235) (-0.103516,-8.3163) (-0.102539,-8.43839) (-0.101562,-8.62606) (-0.100586,-8.82692) (-0.0996094,-9.16324) (-0.0986328,-9.20201) (-0.0976562,-9.30483) (-0.0966797,-9.47188) (-0.0957031,-9.71062) (-0.0947266,-9.9805) (-0.09375,-9.98336) (-0.0927734,-10.0823) (-0.0917969,-10.371) (-0.0908203,-10.5608) (-0.0898438,-10.607) (-0.0888672,-10.4334) (-0.0878906,-10.4846) (-0.0869141,-10.6504) (-0.0859375,-10.5365) (-0.0849609,-10.4944) (-0.0839844,-10.7465) (-0.0830078,-10.8663) (-0.0820312,-11.1589) (-0.0810547,-11.7168) (-0.0800781,-11.8319) (-0.0791016,-11.7537) (-0.078125,-11.7163) (-0.0771484,-11.9821) (-0.0761719,-12.1539) (-0.0751953,-12.3991) (-0.0742188,-12.7173) (-0.0732422,-12.4015) (-0.0722656,-12.2663) (-0.0712891,-12.4647) (-0.0703125,-12.4944) (-0.0693359,-12.3496) (-0.0683594,-12.5786) (-0.0673828,-12.6101) (-0.0664062,-12.5974) (-0.0654297,-12.5405) (-0.0644531,-12.6782) (-0.0634766,-12.905) (-0.0625,-12.8584) (-0.0615234,-12.8639) (-0.0605469,-13.174) (-0.0595703,-13.2936) (-0.0585938,-13.3203) (-0.0576172,-13.2388) (-0.0566406,-13.1834) (-0.0556641,-13.2294) (-0.0546875,-12.9854) (-0.0537109,-12.6468) (-0.0527344,-12.6595) (-0.0517578,-12.7664) (-0.0507812,-13.0394) (-0.0498047,-13.3091) (-0.0488281,-13.3188) (-0.0478516,-13.2798) (-0.046875,-13.2882) (-0.0458984,-13.6108) (-0.0449219,-13.6903) (-0.0439453,-13.7931) (-0.0429688,-14.0062) (-0.0419922,-13.6457) (-0.0410156,-13.4751) (-0.0400391,-13.6153) (-0.0390625,-13.4915) (-0.0380859,-13.0637) (-0.0371094,-13.095) (-0.0361328,-13.001) (-0.0351562,-12.7275) (-0.0341797,-12.4666) (-0.0332031,-12.6304) (-0.0322266,-12.8709) (-0.03125,-12.7916) (-0.0302734,-12.701) (-0.0292969,-13.0325) (-0.0283203,-13.2776) (-0.0273438,-13.4341) (-0.0263672,-13.453) (-0.0253906,-13.3198) (-0.0244141,-13.1872) (-0.0234375,-12.7622) (-0.0224609,-12.0991) (-0.0214844,-11.8317) (-0.0205078,-11.8403) (-0.0195312,-11.9132) (-0.0185547,-11.7561) (-0.0175781,-11.6359) (-0.0166016,-11.6281) (-0.015625,-11.7037) (-0.0146484,-12.1558) (-0.0136719,-12.3028) (-0.0126953,-12.459) (-0.0117188,-12.7721) (-0.0107422,-12.5865) (-0.00976562,-12.5088) (-0.00878906,-12.531) (-0.0078125,-12.118) (-0.00683594,-11.313) (-0.00585938,-10.9391) (-0.00488281,-10.5273) (-0.00390625,-9.76869) (-0.00292969,-9.23112) (-0.00195312,-9.39545) (-0.000976562,-9.6789) (0,-9.59184) (0.000976562,-9.4641) (0.00195312,-9.91233) (0.00292969,-10.4192) (0.00390625,-10.9163) (0.00488281,-11.299) (0.00585938,-11.3292) (0.00683594,-11.1233) (0.0078125,-10.4351) (0.00878906,-9.42005) (0.00976562,-8.8509) (0.0107422,-8.52165) (0.0117188,-8.02601) (0.0126953,-7.33232) (0.0136719,-6.98479) (0.0146484,-6.85739) (0.015625,-6.89173) (0.0166016,-7.28058) (0.0175781,-7.66868) (0.0185547,-8.16187) (0.0195312,-8.98818) (0.0205078,-9.66605) (0.0214844,-10.2669) (0.0224609,-10.5553) (0.0234375,-9.92824) (0.0244141,-8.73135) (0.0253906,-7.75822) (0.0263672,-6.71472) (0.0273438,-5.49936) (0.0283203,-4.77002) (0.0292969,-4.63211) (0.0302734,-4.63383) (0.03125,-4.48315) (0.0322266,-4.35421) (0.0332031,-4.83966) (0.0341797,-5.44186) (0.0351562,-6.30093) (0.0361328,-7.42937) (0.0371094,-8.53082) (0.0380859,-9.31682) (0.0390625,-9.11217) (0.0400391,-8.07439) (0.0410156,-6.92551) (0.0419922,-5.74225) (0.0429688,-4.49111) (0.0439453,-3.46654) (0.0449219,-2.96213) (0.0458984,-2.8196) (0.046875,-2.95582) (0.0478516,-2.9178) (0.0488281,-3.14199) (0.0498047,-3.82839) (0.0507812,-4.97968) (0.0517578,-6.45751) (0.0527344,-8.02478) (0.0537109,-9.20146) (0.0546875,-9.21754) (0.0556641,-8.20303) (0.0566406,-6.90918) (0.0576172,-5.37683) (0.0585938,-4.25457) (0.0595703,-3.52381) (0.0605469,-2.91322) (0.0615234,-2.47604) (0.0625,-2.3894) (0.0634766,-2.33835) (0.0644531,-2.45219) (0.0654297,-2.92235) (0.0664062,-3.85733) (0.0673828,-4.94613) (0.0683594,-6.27263) (0.0693359,-7.74021) (0.0703125,-8.40542) (0.0712891,-7.92952) (0.0722656,-6.71333) (0.0732422,-5.33971) (0.0742188,-4.44014) (0.0751953,-3.62775) (0.0761719,-2.66675) (0.0771484,-2.37726) (0.078125,-2.57167) (0.0791016,-2.68582) (0.0800781,-2.7453) (0.0810547,-3.51053) (0.0820312,-4.46125) (0.0830078,-5.45701) (0.0839844,-6.91411) (0.0849609,-7.89734) (0.0859375,-8.25811) (0.0869141,-7.97698) (0.0878906,-7.173) (0.0888672,-5.92696) (0.0898438,-4.64931) (0.0908203,-3.82722) (0.0917969,-3.22334) (0.0927734,-2.76846) (0.09375,-2.68281) (0.0947266,-2.8756) (0.0957031,-3.43644) (0.0966797,-4.18771) (0.0976562,-5.13357) (0.0986328,-5.90022) (0.0996094,-6.72438) (0.100586,-7.58227) (0.101562,-7.92928) (0.102539,-7.52821) (0.103516,-6.44383) (0.104492,-5.2397) (0.105469,-4.47252) (0.106445,-3.74362) (0.107422,-3.0484) (0.108398,-2.62214) (0.109375,-2.43603) (0.110352,-2.67228) (0.111328,-3.10983) (0.112305,-3.84628) (0.113281,-4.55414) (0.114258,-5.41941) (0.115234,-6.66383) (0.116211,-7.50207) (0.117188,-7.78364) (0.118164,-7.09666) (0.119141,-6.20235) (0.120117,-5.17923) (0.121094,-4.22477) (0.12207,-3.64117) (0.123047,-2.90403) (0.124023,-2.37514) (0.125,-2.16728) (0.125977,-2.50402) (0.126953,-3.31514) (0.12793,-3.89489) (0.128906,-4.34617) (0.129883,-5.16297) (0.130859,-6.23354) (0.131836,-6.78157) (0.132812,-6.76751) (0.133789,-6.40057) (0.134766,-5.74055) (0.135742,-4.76786) (0.136719,-3.85239) (0.137695,-3.15747) (0.138672,-2.55994) (0.139648,-1.99633) (0.140625,-1.97416) (0.141602,-2.26042) (0.142578,-2.22824) (0.143555,-2.40576) (0.144531,-3.1761) (0.145508,-4.10278) (0.146484,-4.94558) (0.147461,-5.26357) (0.148438,-5.47904) (0.149414,-5.22522) (0.150391,-4.55162) (0.151367,-3.8135) (0.152344,-2.9112) (0.15332,-2.33) (0.154297,-1.77178) (0.155273,-1.38147) (0.15625,-1.27326) (0.157227,-1.53003) (0.158203,-1.79282) (0.15918,-1.95998) (0.160156,-2.3702) (0.161133,-2.88144) (0.162109,-3.65205) (0.163086,-4.29872) (0.164062,-4.18329) (0.165039,-4.05838) (0.166016,-3.72316) (0.166992,-2.93953) (0.167969,-2.3456) (0.168945,-1.85101) (0.169922,-1.32948) (0.170898,-1.0262) (0.171875,-0.721972) (0.172852,-0.829495) (0.173828,-1.23615) (0.174805,-1.59809) (0.175781,-1.88381) (0.176758,-2.18072) (0.177734,-2.69734) (0.178711,-3.04748) (0.179688,-3.33613) (0.180664,-3.17748) (0.181641,-2.81116) (0.182617,-2.55256) (0.183594,-1.89521) (0.18457,-1.02383) (0.185547,-0.275416) (0.186523,-0.251759) (0.1875,-0.459502) (0.188477,-0.368276) (0.189453,-0.562202) (0.19043,-0.929499) (0.191406,-1.41647) (0.192383,-2.19963) (0.193359,-2.96222) (0.194336,-3.26973) (0.195312,-3.45565) (0.196289,-3.25513) (0.197266,-2.95993) (0.198242,-2.38343) (0.199219,-1.7208) (0.200195,-1.35066) (0.201172,-0.950927) (0.202148,-0.615506) (0.203125,-0.465812) (0.204102,-0.719082) (0.205078,-0.962585) (0.206055,-1.1438) (0.207031,-1.41681) (0.208008,-1.8558) (0.208984,-2.74313) (0.209961,-3.3979) (0.210938,-3.29944) (0.211914,-3.02586) (0.212891,-2.68135) (0.213867,-2.1181) (0.214844,-1.53007) (0.21582,-1.07375) (0.216797,-0.867117) (0.217773,-0.830479) (0.21875,-0.764827) (0.219727,-0.699319) (0.220703,-0.733413) (0.22168,-1.19253) (0.222656,-1.91627) (0.223633,-2.45355) (0.224609,-2.85863) (0.225586,-3.24761) (0.226562,-3.26557) (0.227539,-3.00095) (0.228516,-2.8136) (0.229492,-2.5892) (0.230469,-2.15066) (0.231445,-1.551) (0.232422,-1.22436) (0.233398,-0.93664) (0.234375,-0.753081) (0.235352,-0.538002) (0.236328,-0.535852) (0.237305,-0.972792) (0.238281,-1.67536) (0.239258,-2.14464) (0.240234,-2.60223) (0.241211,-3.29495) (0.242188,-3.43524) (0.243164,-2.86662) (0.244141,-2.34334) (0.245117,-2.10919) (0.246094,-1.51122) (0.24707,-0.812205) (0.248047,-0.558056) (0.249023,-0.916688) (0.25,-1.18018) (0.250977,-1.01089) (0.251953,-0.958461) (0.25293,-1.47708) (0.253906,-2.02198) (0.254883,-2.36733) (0.255859,-2.86324) (0.256836,-3.15684) (0.257812,-3.26158) (0.258789,-2.88083) (0.259766,-2.09802) (0.260742,-1.75437) (0.261719,-1.33423) (0.262695,-0.856732) (0.263672,-0.86619) (0.264648,-0.960934) (0.265625,-1.0206) (0.266602,-1.22545) (0.267578,-1.23062) (0.268555,-1.31725) (0.269531,-1.70725) (0.270508,-2.12858) (0.271484,-2.79438) (0.272461,-3.25388) (0.273438,-3.29029) (0.274414,-3.29197) (0.275391,-2.94514) (0.276367,-2.23787) (0.277344,-1.62063) (0.27832,-1.13893) (0.279297,-0.746274) (0.280273,-0.425999) (0.28125,0) (0.282227,-0.0669882) (0.283203,-0.62985) (0.28418,-0.99667) (0.285156,-1.50713) (0.286133,-2.06012) (0.287109,-2.5627) (0.288086,-2.9633) (0.289062,-2.94382) (0.290039,-2.8133) (0.291016,-2.42821) (0.291992,-2.07361) (0.292969,-1.70899) (0.293945,-1.27751) (0.294922,-0.796278) (0.295898,-0.544972) (0.296875,-0.645798) (0.297852,-0.559039) (0.298828,-0.887743) (0.299805,-1.24243) (0.300781,-1.5509) (0.301758,-2.19151) (0.302734,-2.92883) (0.303711,-3.3469) (0.304688,-3.29476) (0.305664,-3.19966) (0.306641,-2.84067) (0.307617,-2.25927) (0.308594,-1.74326) (0.30957,-1.43847) (0.310547,-1.12323) (0.311523,-0.658991) (0.3125,-0.565056) (0.313477,-0.680133) (0.314453,-1.03277) (0.31543,-1.53137) (0.316406,-1.91306) (0.317383,-2.28588) (0.318359,-2.84049) (0.319336,-3.21434) (0.320312,-3.25817) (0.321289,-3.06449) (0.322266,-2.90583) (0.323242,-2.44011) (0.324219,-1.67219) (0.325195,-1.13009) (0.326172,-0.848766) (0.327148,-0.731948) (0.328125,-0.604175) (0.329102,-0.455055) (0.330078,-0.561058) (0.331055,-1.07579) (0.332031,-1.93904) (0.333008,-2.40167) (0.333984,-2.8808) (0.334961,-2.96187) (0.335938,-2.89037) (0.336914,-2.87322) (0.337891,-2.73134) (0.338867,-2.10518) (0.339844,-1.39501) (0.34082,-0.957239) (0.341797,-0.80967) (0.342773,-0.803404) (0.34375,-0.873046) (0.344727,-0.716342) (0.345703,-0.878617) (0.34668,-1.30587) (0.347656,-1.83699) (0.348633,-2.26546) (0.349609,-2.79336) (0.350586,-3.16639) (0.351562,-3.36274) (0.352539,-3.14296) (0.353516,-2.56782) (0.354492,-2.05708) (0.355469,-1.53746) (0.356445,-1.22922) (0.357422,-0.980182) (0.358398,-0.715489) (0.359375,-0.61901) (0.360352,-0.584003) (0.361328,-0.5964) (0.362305,-1.08532) (0.363281,-1.93951) (0.364258,-2.85786) (0.365234,-3.70622) (0.366211,-4.76826) (0.367188,-6.31693) (0.368164,-8.00958) (0.369141,-10.1473) (0.370117,-13.1133) (0.371094,-16.7413) (0.37207,-21.2152) (0.373047,-24.907) (0.374023,-23.2927) (0.375,-20.6912) (0.375977,-18.89) (0.376953,-18.0339) (0.37793,-17.8947) (0.378906,-18.1059) (0.379883,-18.5596) (0.380859,-19.8455) (0.381836,-21.5669) (0.382812,-23.7112) (0.383789,-26.6224) (0.384766,-30.0546) (0.385742,-33.5828) (0.386719,-33.6258) (0.387695,-31.5645) (0.388672,-30.0351) (0.389648,-29.1795) (0.390625,-29.1261) (0.391602,-29.5912) (0.392578,-30.2782) (0.393555,-31.9402) (0.394531,-34.1978) (0.395508,-35.8372) (0.396484,-36.751) (0.397461,-36.719) (0.398438,-36.1292) (0.399414,-35.3851) (0.400391,-35.2306) (0.401367,-35.7668) (0.402344,-36.5732) (0.40332,-37.6589) (0.404297,-38.9629) (0.405273,-40.2937) (0.40625,-40.6261) (0.407227,-39.4438) (0.408203,-38.3127) (0.40918,-37.4787) (0.410156,-36.9294) (0.411133,-36.7417) (0.412109,-37.3314) (0.413086,-38.2762) (0.414062,-39.5426) (0.415039,-41.1072) (0.416016,-42.6075) (0.416992,-43.8151) (0.417969,-43.638) (0.418945,-42.7621) (0.419922,-41.8938) (0.420898,-41.1573) (0.421875,-40.9779) (0.422852,-41.1094) (0.423828,-41.3006) (0.424805,-42.4274) (0.425781,-43.8105) (0.426758,-44.4964) (0.427734,-44.9546) (0.428711,-44.9707) (0.429688,-44.6416) (0.430664,-44.122) (0.431641,-43.9253) (0.432617,-44.2026) (0.433594,-44.6175) (0.43457,-45.1968) (0.435547,-45.8587) (0.436523,-46.8866) (0.4375,-47.4095) (0.438477,-46.789) (0.439453,-46.175) (0.44043,-45.6) (0.441406,-45.1037) (0.442383,-44.8247) (0.443359,-45.1775) (0.444336,-45.7732) (0.445312,-46.5615) (0.446289,-47.4494) (0.447266,-48.3049) (0.448242,-49.1393) (0.449219,-49.1433) (0.450195,-48.7623) (0.451172,-48.2986) (0.452148,-47.6872) (0.453125,-47.3983) (0.454102,-47.2649) (0.455078,-47.1951) (0.456055,-48.0288) (0.457031,-48.9525) (0.458008,-49.4033) (0.458984,-49.8775) (0.459961,-50.0509) (0.460938,-49.8849) (0.461914,-49.4466) (0.462891,-49.1164) (0.463867,-49.0896) (0.464844,-49.1973) (0.46582,-49.4647) (0.466797,-49.7311) (0.467773,-50.4973) (0.46875,-51.0042) (0.469727,-50.7302) (0.470703,-50.597) (0.47168,-50.4246) (0.472656,-50.0703) (0.473633,-49.7097) (0.474609,-49.8024) (0.475586,-49.9609) (0.476562,-50.2195) (0.477539,-50.4749) (0.478516,-50.7964) (0.479492,-51.3515) (0.480469,-51.4908) (0.481445,-51.5845) (0.482422,-51.6488) (0.483398,-51.3434) (0.484375,-50.9515) (0.485352,-50.4851) (0.486328,-50.1743) (0.487305,-50.615) (0.488281,-50.983) (0.489258,-51.1992) (0.490234,-51.6044) (0.491211,-51.8962) (0.492188,-51.9722) (0.493164,-51.7241) (0.494141,-51.3004) (0.495117,-50.9211) (0.496094,-50.7152) (0.49707,-50.5621) (0.498047,-50.3167) (0.499023,-50.5836)};
\addlegendentry{AFBM}
\addplot[color=mygreen, line width=0.8pt] coordinates {(-0.5,-53.6098) (-0.499023,-53.4224) (-0.498047,-53.3845) (-0.49707,-53.036) (-0.496094,-52.8118) (-0.495117,-52.9024) (-0.494141,-52.8867) (-0.493164,-52.7667) (-0.492188,-52.6412) (-0.491211,-52.6727) (-0.490234,-52.6751) (-0.489258,-52.6294) (-0.488281,-52.5246) (-0.487305,-52.3167) (-0.486328,-52.2804) (-0.485352,-52.4537) (-0.484375,-52.5228) (-0.483398,-52.5152) (-0.482422,-52.3321) (-0.481445,-52.2234) (-0.480469,-52.0377) (-0.479492,-51.8103) (-0.478516,-51.7144) (-0.477539,-51.5662) (-0.476562,-51.4967) (-0.475586,-51.6507) (-0.474609,-51.63) (-0.473633,-51.154) (-0.472656,-50.6879) (-0.47168,-50.63) (-0.470703,-50.903) (-0.469727,-50.5557) (-0.46875,-50.1231) (-0.467773,-49.9754) (-0.466797,-50.3595) (-0.46582,-50.701) (-0.464844,-50.9761) (-0.463867,-51.2448) (-0.462891,-50.9748) (-0.461914,-50.2837) (-0.460938,-49.41) (-0.459961,-48.6926) (-0.458984,-48.1675) (-0.458008,-47.9998) (-0.457031,-47.8687) (-0.456055,-47.8943) (-0.455078,-48.3083) (-0.454102,-48.994) (-0.453125,-49.3997) (-0.452148,-49.3761) (-0.451172,-48.9034) (-0.450195,-48.2848) (-0.449219,-47.4789) (-0.448242,-46.8939) (-0.447266,-46.6872) (-0.446289,-46.6439) (-0.445312,-46.7862) (-0.444336,-47.0841) (-0.443359,-47.2029) (-0.442383,-46.6278) (-0.441406,-45.7197) (-0.44043,-45.1494) (-0.439453,-44.9093) (-0.438477,-44.1809) (-0.4375,-43.6704) (-0.436523,-43.6173) (-0.435547,-44.2783) (-0.43457,-45.1692) (-0.433594,-45.9861) (-0.432617,-46.363) (-0.431641,-45.5414) (-0.430664,-44.0081) (-0.429688,-42.364) (-0.428711,-41.0951) (-0.427734,-40.2509) (-0.426758,-40.037) (-0.425781,-39.9215) (-0.424805,-40.0923) (-0.423828,-40.8332) (-0.422852,-42.0829) (-0.421875,-43.0949) (-0.420898,-43.1429) (-0.419922,-42.1461) (-0.418945,-40.7823) (-0.417969,-39.3528) (-0.416992,-38.4318) (-0.416016,-38.0986) (-0.415039,-38.2196) (-0.414062,-38.7253) (-0.413086,-39.2456) (-0.412109,-39.296) (-0.411133,-38.1446) (-0.410156,-36.2795) (-0.40918,-34.8244) (-0.408203,-33.7888) (-0.407227,-32.6051) (-0.40625,-31.9361) (-0.405273,-31.8985) (-0.404297,-32.7646) (-0.40332,-34.3201) (-0.402344,-36.2328) (-0.401367,-36.4225) (-0.400391,-33.2361) (-0.399414,-29.6068) (-0.398438,-26.6845) (-0.397461,-24.5305) (-0.396484,-22.8566) (-0.395508,-21.9382) (-0.394531,-21.1734) (-0.393555,-20.7332) (-0.392578,-20.8953) (-0.391602,-22.0688) (-0.390625,-24.1515) (-0.389648,-27.0696) (-0.388672,-28.6454) (-0.387695,-24.3755) (-0.386719,-19.5873) (-0.385742,-15.987) (-0.384766,-13.2902) (-0.383789,-11.2515) (-0.382812,-9.47581) (-0.381836,-7.8286) (-0.380859,-6.81224) (-0.379883,-6.09083) (-0.378906,-5.35344) (-0.37793,-4.93976) (-0.376953,-4.5208) (-0.375977,-4.11627) (-0.375,-3.91254) (-0.374023,-3.91761) (-0.373047,-4.16274) (-0.37207,-4.35086) (-0.371094,-4.68962) (-0.370117,-5.14938) (-0.369141,-5.68454) (-0.368164,-5.9721) (-0.367188,-5.85162) (-0.366211,-5.52619) (-0.365234,-5.15001) (-0.364258,-4.75626) (-0.363281,-4.18393) (-0.362305,-3.48081) (-0.361328,-2.94766) (-0.360352,-2.88095) (-0.359375,-3.1645) (-0.358398,-3.28932) (-0.357422,-3.23018) (-0.356445,-3.43991) (-0.355469,-3.89069) (-0.354492,-4.42668) (-0.353516,-4.97616) (-0.352539,-5.19843) (-0.351562,-4.84323) (-0.350586,-4.3451) (-0.349609,-3.90598) (-0.348633,-3.52653) (-0.347656,-3.1656) (-0.34668,-2.77192) (-0.345703,-2.30285) (-0.344727,-1.85125) (-0.34375,-1.85694) (-0.342773,-2.11961) (-0.341797,-2.36205) (-0.34082,-2.81722) (-0.339844,-3.6749) (-0.338867,-4.45721) (-0.337891,-5.06561) (-0.336914,-5.93748) (-0.335938,-6.23657) (-0.334961,-5.90627) (-0.333984,-5.45655) (-0.333008,-4.8081) (-0.332031,-3.90724) (-0.331055,-3.4681) (-0.330078,-3.14827) (-0.329102,-2.51033) (-0.328125,-2.09029) (-0.327148,-1.92305) (-0.326172,-2.23805) (-0.325195,-3.08709) (-0.324219,-3.68302) (-0.323242,-4.03712) (-0.322266,-4.56217) (-0.321289,-4.67349) (-0.320312,-4.32073) (-0.319336,-3.9351) (-0.318359,-3.72195) (-0.317383,-3.23238) (-0.316406,-2.40759) (-0.31543,-1.80137) (-0.314453,-1.63887) (-0.313477,-1.40337) (-0.3125,-1.41187) (-0.311523,-1.54183) (-0.310547,-1.55634) (-0.30957,-1.81433) (-0.308594,-2.5183) (-0.307617,-3.28403) (-0.306641,-3.99308) (-0.305664,-4.75142) (-0.304688,-4.93251) (-0.303711,-4.45573) (-0.302734,-4.04755) (-0.301758,-3.54613) (-0.300781,-2.67304) (-0.299805,-2.02797) (-0.298828,-1.66107) (-0.297852,-1.49456) (-0.296875,-1.31355) (-0.295898,-1.27566) (-0.294922,-1.68363) (-0.293945,-2.24629) (-0.292969,-2.69968) (-0.291992,-3.33098) (-0.291016,-4.2237) (-0.290039,-4.85253) (-0.289062,-5.10109) (-0.288086,-4.90538) (-0.287109,-4.38173) (-0.286133,-3.75626) (-0.285156,-3.2199) (-0.28418,-2.61923) (-0.283203,-2.16114) (-0.282227,-1.93278) (-0.28125,-1.81637) (-0.280273,-1.68539) (-0.279297,-1.76496) (-0.27832,-2.26654) (-0.277344,-2.9557) (-0.276367,-3.39668) (-0.275391,-3.66645) (-0.274414,-4.07205) (-0.273438,-4.17334) (-0.272461,-3.9845) (-0.271484,-3.46211) (-0.270508,-2.84605) (-0.269531,-2.21536) (-0.268555,-1.68516) (-0.267578,-1.39866) (-0.266602,-1.28099) (-0.265625,-1.05857) (-0.264648,-1.05675) (-0.263672,-1.28309) (-0.262695,-1.52468) (-0.261719,-2.16282) (-0.260742,-2.90879) (-0.259766,-3.82754) (-0.258789,-4.59411) (-0.257812,-4.79704) (-0.256836,-4.78097) (-0.255859,-4.95336) (-0.254883,-4.58731) (-0.253906,-3.7538) (-0.25293,-3.24439) (-0.251953,-2.97927) (-0.250977,-2.58107) (-0.25,-2.31986) (-0.249023,-2.23741) (-0.248047,-2.34731) (-0.24707,-2.64739) (-0.246094,-3.08264) (-0.245117,-3.39282) (-0.244141,-3.71256) (-0.243164,-4.26566) (-0.242188,-4.27424) (-0.241211,-4.26906) (-0.240234,-4.11233) (-0.239258,-3.40763) (-0.238281,-2.67798) (-0.237305,-2.20907) (-0.236328,-1.99413) (-0.235352,-1.94618) (-0.234375,-2.04158) (-0.233398,-2.13589) (-0.232422,-2.49937) (-0.231445,-3.05053) (-0.230469,-3.48515) (-0.229492,-4.25608) (-0.228516,-4.92725) (-0.227539,-5.24021) (-0.226562,-5.5737) (-0.225586,-5.20612) (-0.224609,-4.66574) (-0.223633,-4.11977) (-0.222656,-3.30445) (-0.22168,-2.58193) (-0.220703,-2.05446) (-0.219727,-1.93412) (-0.21875,-1.96746) (-0.217773,-1.85589) (-0.216797,-1.95819) (-0.21582,-2.1417) (-0.214844,-2.57029) (-0.213867,-3.37435) (-0.212891,-3.80229) (-0.211914,-4.17747) (-0.210938,-4.46332) (-0.209961,-4.55417) (-0.208984,-4.23403) (-0.208008,-3.60713) (-0.207031,-2.91196) (-0.206055,-2.42957) (-0.205078,-2.08398) (-0.204102,-1.56529) (-0.203125,-1.40518) (-0.202148,-1.40598) (-0.201172,-1.31089) (-0.200195,-1.56822) (-0.199219,-2.20109) (-0.198242,-2.7055) (-0.197266,-3.07553) (-0.196289,-3.1714) (-0.195312,-3.13049) (-0.194336,-3.00983) (-0.193359,-2.91467) (-0.192383,-2.38177) (-0.191406,-1.48033) (-0.19043,-0.784035) (-0.189453,-0.366308) (-0.188477,-0.00199148) (-0.1875,0) (-0.186523,-0.418508) (-0.185547,-0.851445) (-0.18457,-1.31759) (-0.183594,-1.80591) (-0.182617,-2.19198) (-0.181641,-2.94375) (-0.180664,-3.81125) (-0.179688,-3.93501) (-0.178711,-3.84061) (-0.177734,-3.63478) (-0.176758,-3.23182) (-0.175781,-2.70173) (-0.174805,-1.97644) (-0.173828,-1.42411) (-0.172852,-1.0486) (-0.171875,-0.809618) (-0.170898,-1.04912) (-0.169922,-1.4438) (-0.168945,-1.75393) (-0.167969,-2.39327) (-0.166992,-3.36617) (-0.166016,-3.81257) (-0.165039,-4.20184) (-0.164062,-4.35167) (-0.163086,-4.23283) (-0.162109,-4.2422) (-0.161133,-3.82616) (-0.160156,-3.09365) (-0.15918,-2.4864) (-0.158203,-2.37608) (-0.157227,-2.07148) (-0.15625,-1.69339) (-0.155273,-1.55289) (-0.154297,-1.84398) (-0.15332,-2.35023) (-0.152344,-2.83484) (-0.151367,-3.45942) (-0.150391,-3.97729) (-0.149414,-4.41222) (-0.148438,-4.66944) (-0.147461,-4.50574) (-0.146484,-4.17239) (-0.145508,-3.67955) (-0.144531,-3.42455) (-0.143555,-3.30569) (-0.142578,-2.86753) (-0.141602,-2.36881) (-0.140625,-2.2261) (-0.139648,-2.49981) (-0.138672,-2.89471) (-0.137695,-3.41379) (-0.136719,-3.95353) (-0.135742,-4.42828) (-0.134766,-4.97011) (-0.133789,-5.17543) (-0.132812,-4.84444) (-0.131836,-4.43595) (-0.130859,-3.94608) (-0.129883,-3.20917) (-0.128906,-2.36848) (-0.12793,-1.63183) (-0.126953,-1.39801) (-0.125977,-1.17938) (-0.125,-0.810077) (-0.124023,-0.868268) (-0.123047,-1.29942) (-0.12207,-1.47779) (-0.121094,-1.79193) (-0.120117,-2.3171) (-0.119141,-2.86861) (-0.118164,-3.50402) (-0.117188,-3.5555) (-0.116211,-3.26484) (-0.115234,-3.28888) (-0.114258,-3.29547) (-0.113281,-2.98568) (-0.112305,-2.61209) (-0.111328,-2.37059) (-0.110352,-2.1119) (-0.109375,-1.82174) (-0.108398,-2.10029) (-0.107422,-2.55935) (-0.106445,-2.71601) (-0.105469,-3.14445) (-0.104492,-3.80127) (-0.103516,-4.15043) (-0.102539,-4.34973) (-0.101562,-4.58307) (-0.100586,-4.34387) (-0.0996094,-3.98185) (-0.0986328,-3.45564) (-0.0976562,-2.84678) (-0.0966797,-2.81558) (-0.0957031,-2.8421) (-0.0947266,-2.53312) (-0.09375,-2.14998) (-0.0927734,-2.05331) (-0.0917969,-2.05275) (-0.0908203,-2.18965) (-0.0898438,-2.65167) (-0.0888672,-3.06243) (-0.0878906,-3.47843) (-0.0869141,-3.97783) (-0.0859375,-4.15436) (-0.0849609,-4.16515) (-0.0839844,-4.01776) (-0.0830078,-3.76015) (-0.0820312,-3.32023) (-0.0810547,-2.66364) (-0.0800781,-2.13405) (-0.0791016,-1.73831) (-0.078125,-1.52226) (-0.0771484,-1.71628) (-0.0761719,-2.00682) (-0.0751953,-2.34003) (-0.0742188,-2.72368) (-0.0732422,-2.99446) (-0.0722656,-3.46801) (-0.0712891,-4.02741) (-0.0703125,-4.30658) (-0.0693359,-4.26098) (-0.0683594,-3.99058) (-0.0673828,-3.78541) (-0.0664062,-3.44021) (-0.0654297,-2.78976) (-0.0644531,-2.32316) (-0.0634766,-2.21195) (-0.0625,-2.09327) (-0.0615234,-1.99336) (-0.0605469,-1.92506) (-0.0595703,-2.39444) (-0.0585938,-3.21416) (-0.0576172,-3.80101) (-0.0566406,-4.09857) (-0.0556641,-4.27773) (-0.0546875,-4.14298) (-0.0537109,-4.11278) (-0.0527344,-4.25521) (-0.0517578,-4.06937) (-0.0507812,-3.8698) (-0.0498047,-3.40058) (-0.0488281,-2.54713) (-0.0478516,-1.91675) (-0.046875,-1.78319) (-0.0458984,-1.8665) (-0.0449219,-2.06492) (-0.0439453,-2.23432) (-0.0429688,-2.49718) (-0.0419922,-2.85916) (-0.0410156,-3.19919) (-0.0400391,-3.34635) (-0.0390625,-3.27695) (-0.0380859,-3.45947) (-0.0371094,-3.63733) (-0.0361328,-3.43567) (-0.0351562,-3.37542) (-0.0341797,-3.36941) (-0.0332031,-3.15577) (-0.0322266,-3.09789) (-0.03125,-3.19288) (-0.0302734,-3.24147) (-0.0292969,-3.60864) (-0.0283203,-4.14793) (-0.0273438,-4.73133) (-0.0263672,-5.18615) (-0.0253906,-5.25126) (-0.0244141,-5.04418) (-0.0234375,-4.72862) (-0.0224609,-4.527) (-0.0214844,-4.43845) (-0.0205078,-4.05892) (-0.0195312,-3.47706) (-0.0185547,-2.90964) (-0.0175781,-2.48837) (-0.0166016,-2.2508) (-0.015625,-1.93591) (-0.0146484,-1.71001) (-0.0136719,-1.84624) (-0.0126953,-2.39875) (-0.0117188,-2.89587) (-0.0107422,-3.42277) (-0.00976562,-3.98699) (-0.00878906,-4.52085) (-0.0078125,-5.1133) (-0.00683594,-5.39989) (-0.00585938,-5.33962) (-0.00488281,-5.03374) (-0.00390625,-4.50697) (-0.00292969,-3.93574) (-0.00195312,-3.50497) (-0.000976562,-3.55701) (0,-3.70918) (0.000976562,-3.73561) (0.00195312,-3.93041) (0.00292969,-4.48362) (0.00390625,-4.95259) (0.00488281,-5.32633) (0.00585938,-5.92715) (0.00683594,-6.66284) (0.0078125,-6.96669) (0.00878906,-6.82232) (0.00976562,-6.4526) (0.0107422,-6.08982) (0.0117188,-5.59474) (0.0126953,-4.646) (0.0136719,-3.86095) (0.0146484,-3.6599) (0.015625,-3.51219) (0.0166016,-3.4473) (0.0175781,-3.72581) (0.0185547,-4.08052) (0.0195312,-4.32198) (0.0205078,-4.39689) (0.0214844,-4.35802) (0.0224609,-4.35686) (0.0234375,-4.20622) (0.0244141,-4.27081) (0.0253906,-4.38978) (0.0263672,-4.07514) (0.0273438,-3.46174) (0.0283203,-3.44822) (0.0292969,-3.72129) (0.0302734,-3.76141) (0.03125,-3.81906) (0.0322266,-3.6905) (0.0332031,-3.85292) (0.0341797,-4.25175) (0.0351562,-4.71944) (0.0361328,-4.78476) (0.0371094,-4.674) (0.0380859,-5.067) (0.0390625,-5.26138) (0.0400391,-4.86791) (0.0410156,-4.38286) (0.0419922,-3.71324) (0.0429688,-3.10164) (0.0439453,-2.71501) (0.0449219,-2.45256) (0.0458984,-2.29142) (0.046875,-2.3241) (0.0478516,-2.46663) (0.0488281,-2.63285) (0.0498047,-3.00995) (0.0507812,-3.31603) (0.0517578,-3.69135) (0.0527344,-4.1935) (0.0537109,-4.38118) (0.0546875,-4.34005) (0.0556641,-4.12055) (0.0566406,-3.41102) (0.0576172,-2.82093) (0.0585938,-2.44948) (0.0595703,-2.25014) (0.0605469,-1.86438) (0.0615234,-1.3932) (0.0625,-1.16623) (0.0634766,-1.0898) (0.0644531,-1.26298) (0.0654297,-1.43398) (0.0664062,-1.67636) (0.0673828,-2.14206) (0.0683594,-2.67518) (0.0693359,-3.01931) (0.0703125,-3.04459) (0.0712891,-3.27356) (0.0722656,-3.40244) (0.0732422,-3.10434) (0.0742188,-2.67975) (0.0751953,-2.25116) (0.0761719,-2.0326) (0.0771484,-1.91192) (0.078125,-1.6705) (0.0791016,-1.5815) (0.0800781,-1.81128) (0.0810547,-2.25855) (0.0820312,-2.57159) (0.0830078,-2.96484) (0.0839844,-3.69642) (0.0849609,-4.29618) (0.0859375,-4.34898) (0.0869141,-3.7807) (0.0878906,-3.60871) (0.0888672,-3.28417) (0.0898438,-2.7237) (0.0908203,-2.37247) (0.0917969,-1.96805) (0.0927734,-1.50823) (0.09375,-1.26901) (0.0947266,-1.44431) (0.0957031,-1.74803) (0.0966797,-2.02855) (0.0976562,-2.58054) (0.0986328,-2.92042) (0.0996094,-2.99109) (0.100586,-3.43687) (0.101562,-3.85117) (0.102539,-4.13542) (0.103516,-4.24616) (0.104492,-4.10596) (0.105469,-3.98752) (0.106445,-3.86795) (0.107422,-3.32851) (0.108398,-3.21172) (0.109375,-3.54341) (0.110352,-3.67523) (0.111328,-3.7829) (0.112305,-3.98486) (0.113281,-4.304) (0.114258,-4.40654) (0.115234,-4.68541) (0.116211,-4.91731) (0.117188,-4.8089) (0.118164,-4.81143) (0.119141,-4.53673) (0.120117,-4.02467) (0.121094,-3.75058) (0.12207,-3.45306) (0.123047,-3.10665) (0.124023,-2.91643) (0.125,-2.82738) (0.125977,-2.82591) (0.126953,-2.94447) (0.12793,-3.32233) (0.128906,-3.67558) (0.129883,-4.21641) (0.130859,-4.91174) (0.131836,-5.56263) (0.132812,-5.74277) (0.133789,-5.74538) (0.134766,-5.71244) (0.135742,-5.73888) (0.136719,-5.60125) (0.137695,-5.33565) (0.138672,-5.0285) (0.139648,-4.75782) (0.140625,-4.45827) (0.141602,-4.51677) (0.142578,-4.81069) (0.143555,-4.89999) (0.144531,-4.91347) (0.145508,-4.85577) (0.146484,-5.04513) (0.147461,-5.01315) (0.148438,-4.74231) (0.149414,-4.37082) (0.150391,-4.08545) (0.151367,-3.47745) (0.152344,-2.86665) (0.15332,-2.65786) (0.154297,-2.48317) (0.155273,-2.42065) (0.15625,-2.4426) (0.157227,-2.43512) (0.158203,-2.38617) (0.15918,-2.57517) (0.160156,-3.0322) (0.161133,-3.68163) (0.162109,-4.04015) (0.163086,-4.3104) (0.164062,-4.99585) (0.165039,-5.44423) (0.166016,-5.05368) (0.166992,-4.9461) (0.167969,-5.27175) (0.168945,-5.16246) (0.169922,-4.67227) (0.170898,-4.59017) (0.171875,-4.80449) (0.172852,-4.98676) (0.173828,-5.18411) (0.174805,-5.67413) (0.175781,-6.18395) (0.176758,-6.5731) (0.177734,-6.66625) (0.178711,-6.6597) (0.179688,-6.74036) (0.180664,-6.65347) (0.181641,-6.18908) (0.182617,-5.54839) (0.183594,-5.02209) (0.18457,-4.4999) (0.185547,-4.25174) (0.186523,-3.89452) (0.1875,-3.72137) (0.188477,-4.0232) (0.189453,-4.20474) (0.19043,-4.26456) (0.191406,-4.53522) (0.192383,-4.75967) (0.193359,-4.86198) (0.194336,-4.95167) (0.195312,-4.9906) (0.196289,-4.93268) (0.197266,-4.65814) (0.198242,-4.23733) (0.199219,-3.89888) (0.200195,-3.65061) (0.201172,-3.22628) (0.202148,-2.96074) (0.203125,-2.8804) (0.204102,-3.02629) (0.205078,-3.54254) (0.206055,-3.89132) (0.207031,-4.12667) (0.208008,-4.32396) (0.208984,-4.78598) (0.209961,-5.3457) (0.210938,-5.61462) (0.211914,-5.74874) (0.212891,-5.43468) (0.213867,-4.92827) (0.214844,-4.71129) (0.21582,-4.51315) (0.216797,-4.33245) (0.217773,-4.30191) (0.21875,-4.36973) (0.219727,-4.20992) (0.220703,-4.09822) (0.22168,-4.52327) (0.222656,-5.01013) (0.223633,-5.34717) (0.224609,-5.46876) (0.225586,-5.6213) (0.226562,-5.75251) (0.227539,-5.60118) (0.228516,-5.35877) (0.229492,-5.15252) (0.230469,-4.83372) (0.231445,-4.33637) (0.232422,-4.02225) (0.233398,-3.94282) (0.234375,-3.78611) (0.235352,-3.91279) (0.236328,-4.3148) (0.237305,-4.45418) (0.238281,-4.45677) (0.239258,-4.81627) (0.240234,-5.06014) (0.241211,-5.22819) (0.242188,-5.26734) (0.243164,-4.98424) (0.244141,-4.72285) (0.245117,-4.2572) (0.246094,-3.91802) (0.24707,-3.67306) (0.248047,-3.4601) (0.249023,-3.31659) (0.25,-3.07195) (0.250977,-3.2476) (0.251953,-3.63681) (0.25293,-3.92474) (0.253906,-4.11033) (0.254883,-4.19933) (0.255859,-4.53116) (0.256836,-5.11859) (0.257812,-5.42045) (0.258789,-5.31246) (0.259766,-5.06201) (0.260742,-4.92013) (0.261719,-4.57946) (0.262695,-4.20065) (0.263672,-4.00693) (0.264648,-3.84683) (0.265625,-3.65078) (0.266602,-3.9665) (0.267578,-4.44477) (0.268555,-4.88132) (0.269531,-5.15853) (0.270508,-5.41989) (0.271484,-5.71137) (0.272461,-5.94759) (0.273438,-6.24039) (0.274414,-6.60622) (0.275391,-6.61054) (0.276367,-6.43779) (0.277344,-6.14159) (0.27832,-5.74678) (0.279297,-5.48032) (0.280273,-5.31524) (0.28125,-5.36725) (0.282227,-5.41578) (0.283203,-5.59811) (0.28418,-5.98134) (0.285156,-6.4281) (0.286133,-6.58348) (0.287109,-6.58203) (0.288086,-6.44274) (0.289062,-6.1495) (0.290039,-5.60658) (0.291016,-4.81463) (0.291992,-3.8884) (0.292969,-3.21778) (0.293945,-2.70479) (0.294922,-2.10107) (0.295898,-1.64347) (0.296875,-1.55829) (0.297852,-1.78487) (0.298828,-2.01432) (0.299805,-2.37016) (0.300781,-2.6593) (0.301758,-3.14647) (0.302734,-3.87437) (0.303711,-4.24849) (0.304688,-4.36202) (0.305664,-4.36159) (0.306641,-4.3319) (0.307617,-4.0053) (0.308594,-3.51117) (0.30957,-3.29092) (0.310547,-2.94671) (0.311523,-2.61168) (0.3125,-2.46451) (0.313477,-2.39236) (0.314453,-2.55058) (0.31543,-2.92926) (0.316406,-3.25193) (0.317383,-3.64841) (0.318359,-4.17863) (0.319336,-4.64249) (0.320312,-4.91234) (0.321289,-4.89671) (0.322266,-4.67111) (0.323242,-4.34735) (0.324219,-3.87679) (0.325195,-3.47882) (0.326172,-3.1) (0.327148,-3.22223) (0.328125,-3.34412) (0.329102,-3.27063) (0.330078,-3.34192) (0.331055,-3.60351) (0.332031,-3.99896) (0.333008,-4.21242) (0.333984,-4.6099) (0.334961,-5.17663) (0.335938,-5.3619) (0.336914,-5.27239) (0.337891,-5.04067) (0.338867,-4.87981) (0.339844,-4.49496) (0.34082,-3.85577) (0.341797,-3.81679) (0.342773,-3.86492) (0.34375,-3.71221) (0.344727,-3.64574) (0.345703,-3.71207) (0.34668,-3.80341) (0.347656,-4.29409) (0.348633,-5.04714) (0.349609,-5.69586) (0.350586,-5.90264) (0.351562,-5.86173) (0.352539,-5.65887) (0.353516,-5.24644) (0.354492,-5.00905) (0.355469,-4.80746) (0.356445,-4.49453) (0.357422,-4.0393) (0.358398,-3.90584) (0.359375,-4.09893) (0.360352,-4.30366) (0.361328,-4.5567) (0.362305,-4.5522) (0.363281,-4.88202) (0.364258,-5.55597) (0.365234,-6.36606) (0.366211,-7.76415) (0.367188,-9.52867) (0.368164,-11.326) (0.369141,-13.4089) (0.370117,-16.0444) (0.371094,-19.5046) (0.37207,-24.0715) (0.373047,-28.0804) (0.374023,-27.0132) (0.375,-24.4489) (0.375977,-22.4487) (0.376953,-21.0387) (0.37793,-20.559) (0.378906,-20.735) (0.379883,-21.2214) (0.380859,-22.3254) (0.381836,-24.1251) (0.382812,-26.3583) (0.383789,-28.9648) (0.384766,-32.1198) (0.385742,-35.561) (0.386719,-36.4633) (0.387695,-34.5373) (0.388672,-32.5838) (0.389648,-31.7032) (0.390625,-31.5966) (0.391602,-31.9581) (0.392578,-32.735) (0.393555,-33.6598) (0.394531,-35.3288) (0.395508,-37.4351) (0.396484,-39.0249) (0.397461,-39.3577) (0.398438,-38.7827) (0.399414,-38.2266) (0.400391,-37.784) (0.401367,-37.7055) (0.402344,-38.3485) (0.40332,-39.4691) (0.404297,-40.9127) (0.405273,-42.3432) (0.40625,-42.7725) (0.407227,-42.0281) (0.408203,-40.7643) (0.40918,-39.6735) (0.410156,-39.0283) (0.411133,-38.786) (0.412109,-39.165) (0.413086,-40.0735) (0.414062,-41.2517) (0.415039,-42.6782) (0.416016,-44.3132) (0.416992,-45.878) (0.417969,-46.418) (0.418945,-45.442) (0.419922,-44.0388) (0.420898,-43.1807) (0.421875,-42.8141) (0.422852,-42.8245) (0.423828,-43.1151) (0.424805,-43.5741) (0.425781,-44.7158) (0.426758,-46.1064) (0.427734,-47.109) (0.428711,-47.3627) (0.429688,-47.0447) (0.430664,-46.6268) (0.431641,-46.0541) (0.432617,-45.6764) (0.433594,-45.9437) (0.43457,-46.6804) (0.435547,-47.736) (0.436523,-48.8553) (0.4375,-49.3723) (0.438477,-49.1499) (0.439453,-48.3827) (0.44043,-47.3958) (0.441406,-46.7253) (0.442383,-46.465) (0.443359,-46.6666) (0.444336,-47.2427) (0.445312,-48.0419) (0.446289,-49.0978) (0.447266,-50.3109) (0.448242,-51.3886) (0.449219,-51.8244) (0.450195,-51.091) (0.451172,-49.9918) (0.452148,-49.2477) (0.453125,-48.858) (0.454102,-48.7969) (0.455078,-48.9161) (0.456055,-49.2505) (0.457031,-50.1654) (0.458008,-51.1997) (0.458984,-51.8962) (0.459961,-52.0234) (0.460938,-51.7859) (0.461914,-51.4836) (0.462891,-50.9092) (0.463867,-50.4084) (0.464844,-50.4891) (0.46582,-51.0779) (0.466797,-52.0232) (0.467773,-52.911) (0.46875,-53.2375) (0.469727,-53.0948) (0.470703,-52.6174) (0.47168,-51.7652) (0.472656,-51.1966) (0.473633,-51.059) (0.474609,-51.165) (0.475586,-51.4631) (0.476562,-51.9361) (0.477539,-52.6721) (0.478516,-53.4446) (0.479492,-53.9396) (0.480469,-54.0873) (0.481445,-53.5702) (0.482422,-52.912) (0.483398,-52.5028) (0.484375,-52.2586) (0.485352,-52.2164) (0.486328,-52.2148) (0.487305,-52.4381) (0.488281,-52.9655) (0.489258,-53.4157) (0.490234,-53.6697) (0.491211,-53.5917) (0.492188,-53.4039) (0.493164,-53.3315) (0.494141,-52.9863) (0.495117,-52.4766) (0.496094,-52.3437) (0.49707,-52.7088) (0.498047,-53.4423) (0.499023,-53.746)};
\addlegendentry{CP-AFBM}
\end{axis}
\end{tikzpicture}


==> images/secrecy_rate.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth, height=\figureheight, scale only axis,
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  legend style={font=\scriptsize, draw=black!40, fill=white, inner sep=1.5pt,
                nodes={inner sep=1pt}, row sep=-0.5pt},
  legend cell align=left,
  grid=major, grid style={gray!25, line width=0.3pt},
  axis line style={black!80},
  every axis plot/.append style={line width=0.9pt},
  xlabel={SNR (dB)}, ylabel={Rate (bit/symbol)},
  xmin=0, xmax=21, xtick={0,3,...,21}, ymin=0, ymax=4,
  legend pos=south east
]
\addplot[color=black, dashed, mark=o, mark size=1.6pt, mark options={solid, fill=white}] coordinates {(0,0.811368) (3,1.14493) (6,1.5096) (9,1.88147) (12,2.31838) (15,2.8222) (18,3.34083) (21,3.73589)};
\addlegendentry{$C_{\mathrm{Bob}}$}
\addplot[color=myblue, solid, mark=square, mark size=1.6pt, mark options={solid, fill=white}] coordinates {(0,0.784446) (3,1.11185) (6,1.47313) (9,1.84395) (12,2.2814) (15,2.78662) (18,3.30793) (21,3.70608)};
\addlegendentry{$R_s$, both keys wrong}
\addplot[color=myyellow, solid, mark=triangle, mark size=1.6pt, mark options={solid, fill=white}] coordinates {(0,0.742961) (3,1.06347) (6,1.42122) (9,1.79377) (12,2.23604) (15,2.7489) (18,3.27768) (21,3.68189)};
\addlegendentry{$R_s$, $k_2$ wrong}
\addplot[color=myred, solid, mark=diamond, mark size=1.6pt, mark options={solid, fill=white}] coordinates {(0,0.787032) (3,1.11506) (6,1.47615) (9,1.84693) (12,2.28436) (15,2.78929) (18,3.31009) (21,3.70775)};
\addlegendentry{$R_s$, $k_1$ wrong}
\end{axis}
\end{tikzpicture}


==> images/system_model.tikz <==
\begin{tikzpicture}[
  font=\scriptsize,
  blk/.style={draw, rounded corners=1pt, minimum height=6.5mm, minimum width=9.5mm,
              align=center, inner sep=1.5pt, fill=black!3},
  keyblk/.style={blk, fill=myred!12, draw=myred!70, thick},
  ch/.style={draw, circle, minimum size=6mm, inner sep=0pt, fill=black!5},
  ar/.style={-{Latex[length=1.5mm]}, thick},
  key/.style={myred, font=\scriptsize\bfseries},
  lbl/.style={font=\scriptsize, inner sep=1pt}
]

\node (x)   at (0,0) {$\mathbf{x}$};
\node[blk, right=3.5mm of x]      (xi)  {$\bm{\Xi}$};
\node[keyblk, right=3.5mm of xi]  (cf)  {$\mathbf{C}_{f,k_1,k_2}$};
\node[keyblk, right=3.5mm of cf]  (qp)  {$\mathbf{Q}_{P,k_2}$};
\node[blk, right=3.5mm of qp]     (g)   {$\mathbf{G}$};
\node[ch,  right=4.5mm of g]      (h)   {$\mathbf{H}$};

\draw[ar] (x)  -- (xi);
\draw[ar] (xi) -- (cf);
\draw[ar] (cf) -- (qp);
\draw[ar] (qp) -- (g);
\draw[ar] (g)  -- node[lbl, above]{$\mathbf{s}$} (h);

\node[key, above=1.2mm of cf] (kk1) {$k_1$};
\node[key, above=1.2mm of qp] (kk2) {$k_2$};
\draw[myred, -{Latex[length=1.2mm]}] (kk1) -- (cf);
\draw[myred, -{Latex[length=1.2mm]}] (kk2) -- (qp);

\node[lbl, below=1.0mm of xi, text width=13mm, align=center] {mapping};
\node[lbl, below=1.0mm of cf, text width=17mm, align=center] {precoding\\ DAFT};
\node[lbl, below=1.0mm of qp, text width=17mm, align=center] {spreading\\ IDAFT};
\node[lbl, below=1.0mm of g,  text width=14mm, align=center] {polyphase\\ filter bank};

\node[lbl, above=0.5mm of h] {$+\,\mathbf{n}$};

\coordinate (split) at ($(h)+(7mm,0)$);
\draw[ar] (h) -- node[lbl, above, pos=0.45]{$\mathbf{r}$} (split);

\node[blk, above right=3.5mm and 5mm of split] (rb) {$\mathbf{R}_{k_1,k_2}$};
\node[keyblk, below right=3.5mm and 5mm of split] (re) {$\mathbf{R}_{k'_1,k'_2}$};
\draw[ar] (split) |- (rb);
\draw[ar] (split) |- (re);

\node[blk, right=3.5mm of rb] (eb) {LMMSE};
\node[blk, right=3.5mm of re] (ee) {LMMSE};
\draw[ar] (rb) -- (eb);
\draw[ar] (re) -- (ee);

\node[right=3.5mm of eb] (xb) {$\hat{\mathbf{x}}_{\mathrm{Bob}}$};
\node[right=3.5mm of ee] (xe) {$\hat{\mathbf{x}}_{\mathrm{Eve}}$};
\draw[ar] (eb) -- (xb);
\draw[ar] (ee) -- (xe);

\node[lbl, above=0.6mm of rb, align=center] {legitimate: keys known};
\node[lbl, below=0.6mm of re, align=center, text=myred] {eavesdropper: keys guessed};

\end{tikzpicture}

